Finite groups with small automizers for every abelian subgroup of non prime power order

In this paper, we discuss about finite groups in which, CGH = NGH, for every abelian subgroup H of non prime power order. Also, we classify all such nilpotent and minimal non nilpotent groups.

==> (inline-0) <==
\begin{tikzpicture}[overlay]\path(0pt,0pt);\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(86.271,-107.164){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}The}
\put(108.5627,-107.164){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Mathematics}
\put(173.4107,-107.164){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Studen}
\put(206.2515,-107.164){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(361.944,-107.164){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ISSN:}
\put(392.6684,-107.164){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}0025-5742}
\put(85.346,-122.706){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}V}
\put(92.5711,-122.706){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ol.}
\put(108.8475,-122.706){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}91,}
\put(126.3326,-122.706){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}No}
\put(139.8762,-122.706){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s.}
\put(151.993,-122.706){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}3-4,}
\put(173.0955,-122.706){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}July-Decem}
\put(228.5312,-122.706){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(234.8628,-122.706){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(239.6738,-122.706){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(247.5152,-122.706){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}(2022),}
\put(284.2767,-122.706){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}135–142}
\put(94.086,-149.077){\fontsize{11.9552}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}FINITE}
\put(146.6482,-149.077){\fontsize{11.9552}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}GR}
\put(166.8752,-149.077){\fontsize{11.9552}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}OUPS}
\put(209.3544,-149.077){\fontsize{11.9552}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}WITH}
\put(253.5205,-149.077){\fontsize{11.9552}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}SMALL}
\put(305.4611,-149.077){\fontsize{11.9552}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}A}
\put(315.244,-149.077){\fontsize{11.9552}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}UTOMIZERS}
\put(402.7357,-149.077){\fontsize{11.9552}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}F}
\put(410.8055,-149.077){\fontsize{11.9552}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}OR}
\put(108.086,-163.024){\fontsize{11.9552}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}EVER}
\put(144.7956,-163.024){\fontsize{11.9552}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}Y}
\put(160.3529,-163.024){\fontsize{11.9552}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}ABELIAN}
\put(228.0493,-163.024){\fontsize{11.9552}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}SUBGR}
\put(275.6393,-163.024){\fontsize{11.9552}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}OUP}
\put(310.6609,-163.024){\fontsize{11.9552}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}OF}
\put(334.6036,-163.024){\fontsize{11.9552}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}NON}
\put(371.1327,-163.024){\fontsize{11.9552}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}PRIME}
\put(209.339,-176.972){\fontsize{11.9552}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}PO}
\put(228.2521,-176.972){\fontsize{11.9552}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}WER}
\put(266.4,-176.972){\fontsize{11.9552}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}ORDER}
\put(221.89,-206.86){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}RITESH}
\put(260.0223,-206.86){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}D}
\put(266.7991,-206.86){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}WIVEDI}
\put(137.424,-223.06){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}(Receiv}
\put(172.5251,-223.06){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ed}
\put(186.9949,-223.06){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}:}
\put(194.832,-223.06){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}22}
\put(209.291,-223.06){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-}
\put(216.5302,-223.06){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}07}
\put(230.9892,-223.06){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-}
\put(238.2284,-223.06){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2021}
\put(263.5353,-223.06){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791};}
\put(270.1724,-223.06){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Revi}
\put(291.7048,-223.06){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}sed}
\put(310.4543,-223.06){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}:}
\put(318.2914,-223.06){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}13}
\put(332.7503,-223.06){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-}
\put(339.9896,-223.06){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}01}
\put(354.4485,-223.06){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-}
\put(361.6878,-223.06){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2022)}
\put(121.212,-251.462){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Abstra}
\put(154.2236,-251.462){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ct.}
\put(172.873,-251.462){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}In}
\put(185.7191,-251.462){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}this}
\put(205.0157,-251.462){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(210.1427,-251.462){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ap}
\put(220.1187,-251.462){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}er,}
\put(235.1141,-251.462){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(241.517,-251.462){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(250.0181,-251.462){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}discuss}
\put(282.2128,-251.462){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ab}
\put(292.1978,-251.462){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}out}
\put(309.9083,-251.462){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}finite}
\put(334.7873,-251.462){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}groups}
\put(365.8774,-251.462){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}in}
\put(377.9659,-251.462){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}whic}
\put(396.1318,-251.462){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h,}
\put(121.212,-264.612){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}C}
\put(127.79,-265.608){\fontsize{5.9776}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(133.984,-264.612){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}H}
\put(144.879,-264.612){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}=}
\put(154.607,-264.612){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}N}
\put(161.973,-265.608){\fontsize{5.9776}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(168.168,-264.612){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}H}
\put(175.9876,-264.612){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791},}
\put(181.156,-264.612){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}for}
\put(194.7822,-264.612){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ev}
\put(203.4922,-264.612){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ery}
\put(218.6571,-264.612){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ab}
\put(228.642,-264.612){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}elian}
\put(250.1838,-264.612){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}subgroup}
\put(289.716,-264.612){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}H}
\put(300.656,-264.612){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(310.6786,-264.612){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}non}
\put(328.1309,-264.612){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}prime}
\put(353.7882,-264.612){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(359.1663,-264.612){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(363.5132,-264.612){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(369.9161,-264.612){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}er}
\put(380.2185,-264.612){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}order.}
\put(121.212,-277.763){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Also,}
\put(144.5462,-277.763){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(150.9491,-277.763){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(158.1141,-277.763){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}classify}
\put(189.9556,-277.763){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}all}
\put(202.7471,-277.763){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}suc}
\put(215.3431,-277.763){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(223.5276,-277.763){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ni}
\put(231.2136,-277.763){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}lp}
\put(239.1417,-277.763){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}oten}
\put(256.2971,-277.763){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(262.9466,-277.763){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}and}
\put(280.8651,-277.763){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}minimal}
\put(316.6894,-277.763){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}non}
\put(334.6078,-277.763){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}nilp}
\put(350.213,-277.763){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}oten}
\put(367.3684,-277.763){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(374.0179,-277.763){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}groups}
\put(218.185,-315.859){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1.}
\put(232.047,-315.859){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Intr}
\put(256.0165,-315.859){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}oduction}
\put(103.279,-337.876){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Throughout}
\put(163.6914,-337.876){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}this}
\put(185.0067,-337.876){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}pap}
\put(202.7885,-337.876){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}er}
\put(211.8191,-337.876){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(218.65,-337.876){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(230.999,-337.876){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}denotes}
\put(270.3929,-337.876){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(279.5805,-337.876){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}finite}
\put(307.4674,-337.876){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}group}
\put(338.3511,-337.876){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}and}
\put(359.603,-337.876){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}p}
\put(368.864,-337.876){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}and}
\put(390.111,-337.876){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}q}
\put(399.144,-337.876){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}denote}
\put(434.2582,-337.876){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(85.34598,-353.418){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}prime.}
\put(122.2667,-353.418){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}By}
\put(139.9373,-353.418){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(149.637,-353.418){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}p}
\put(155.126,-353.418){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-group}
\put(190.133,-353.418){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(198.71,-353.418){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(206.1653,-353.418){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(213.6925,-353.418){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(222.7798,-353.418){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}mean}
\put(252.364,-353.418){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(265.213,-353.418){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(276.7843,-353.418){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(286.4737,-353.418){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}group}
\put(317.8701,-353.418){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(323.2832,-353.418){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(330.8759,-353.418){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}prime}
\put(362.2614,-353.418){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(368.593,-353.418){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(373.7116,-353.418){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(381.2498,-353.418){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}er}
\put(394.5567,-353.418){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}order,}
\put(426.7233,-353.418){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}for}
\put(85.34598,-368.96){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}some}
\put(113.2067,-368.96){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}prime}
\put(144.635,-368.96){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}p}
\put(150.123,-368.96){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(160.0219,-368.96){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}By}
\put(177.7361,-368.96){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(187.4583,-368.96){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}non}
\put(209.239,-368.96){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}p}
\put(214.728,-368.96){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-group}
\put(249.767,-368.96){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(258.344,-368.96){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(265.832,-368.96){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(273.3701,-368.96){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(282.4901,-368.96){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}mean}
\put(312.105,-368.96){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(324.986,-368.96){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(336.59,-368.96){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(346.3122,-368.96){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}group}
\put(377.7304,-368.96){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(390.7799,-368.96){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}non}
\put(412.5544,-368.96){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}prime}
\put(85.34599,-384.501){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(91.67764,-384.501){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(96.79619,-384.501){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(104.3235,-384.501){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}er}
\put(117.0413,-384.501){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}order.}
\put(149.7642,-384.501){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Also,}
\put(177.313,-384.501){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}C}
\put(185.11,-386.19){\fontsize{7.9701}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(192.207,-384.501){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}H}
\put(205.836,-384.501){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}and}
\put(226.986,-384.501){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}N}
\put(235.751,-386.19){\fontsize{7.9701}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(242.848,-384.501){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}H}
\put(256.477,-384.501){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}denote}
\put(291.493,-384.501){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(310.2261,-384.501){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}cen}
\put(325.6013,-384.501){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}tral}
\put(342.469,-384.501){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}izer}
\put(363.0239,-384.501){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}and}
\put(384.1767,-384.501){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(402.9207,-384.501){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}norm}
\put(427.6167,-384.501){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}al-}
\put(85.34596,-400.043){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}izer}
\put(106.6209,-400.043){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(119.763,-400.043){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}H}
\put(134.117,-400.043){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}in}
\put(147.558,-400.043){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(156.135,-400.043){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(163.743,-400.043){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}resp}
\put(183.3957,-400.043){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ectiv}
\put(205.6939,-400.043){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ely}
\put(218.3506,-400.043){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(228.5332,-400.043){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Also,}
\put(256.9907,-400.043){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(264.5289,-400.043){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(273.7471,-400.043){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}use}
\put(293.274,-400.043){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}F}
\put(301.804,-400.043){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}(}
\put(306.046,-400.043){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(314.624,-400.043){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791})}
\put(323.266,-400.043){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}and}
\put(345.141,-400.043){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Z}
\put(353.369,-400.043){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}(}
\put(357.611,-400.043){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(366.188,-400.043){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791})}
\put(374.831,-400.043){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\put(388.871,-400.043){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}denote}
\put(424.607,-400.043){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(85.34601,-415.585){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Fitting}
\put(122.042,-415.585){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}subgro}
\put(153.4308,-415.585){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}up}
\put(169.1814,-415.585){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}and}
\put(190.3559,-415.585){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(209.1217,-415.585){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}cen}
\put(224.4861,-415.585){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ter}
\put(241.4454,-415.585){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(253.878,-415.585){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(262.456,-415.585){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(269.1913,-415.585){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}resp}
\put(288.8331,-415.585){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ectiv}
\put(311.1313,-415.585){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ely}
\put(323.7881,-415.585){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(331.8651,-415.585){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}F}
\put(338.0375,-415.585){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}urther,}
\put(374.303,-415.585){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}[}
\put(377.334,-415.585){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}H}
\put(387.288,-415.585){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}]}
\put(390.318,-415.585){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}K}
\put(404.06,-415.585){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}denotes}
\put(85.34601,-431.126){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(94.39183,-431.126){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}sp}
\put(104.6868,-431.126){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}lit}
\put(118.5588,-431.126){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}extension}
\put(166.5293,-431.126){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(178.887,-431.126){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}K}
\put(192.55,-431.126){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(198.2707,-431.126){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(207.6177,-431.126){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(216.6526,-431.126){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}normal}
\put(253.4206,-431.126){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}subgrou}
\put(290.8355,-431.126){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(300.483,-431.126){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}H}
\put(310.438,-431.126){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(85.34599,-446.668){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Recall}
\put(118.7344,-446.668){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}that,}
\put(146.1228,-446.668){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(165.5104,-446.668){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}autom}
\put(195.6304,-446.668){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}izer}
\put(216.829,-446.668){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(229.8785,-446.668){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(239.6116,-446.668){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}subgroup}
\put(287.378,-446.668){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}H}
\put(301.645,-446.668){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}in}
\put(314.999,-446.668){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(327.89,-446.668){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(339.494,-446.668){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}defined}
\put(377.5656,-446.668){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(382.9787,-446.668){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(391.576,-446.668){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Aut}
\put(409.943,-448.357){\fontsize{7.9701}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(417.039,-446.668){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}H}
\put(431.192,-446.668){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}=}
\put(85.34601,-462.21){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}N}
\put(94.11101,-463.8979){\fontsize{7.9701}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(101.208,-462.21){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}H}
\put(110.5604,-462.21){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}/C}
\put(123.808,-463.8979){\fontsize{7.9701}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(130.905,-462.21){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}H}
\put(140.86,-462.21){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(149.9408,-462.21){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Therefore}
\put(199.472,-462.21){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Aut}
\put(217.838,-463.8979){\fontsize{7.9701}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(224.935,-462.21){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}H}
\put(238.921,-462.21){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}can}
\put(259.2185,-462.21){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(265.5501,-462.21){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(274.4083,-462.21){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}con}
\put(290.6694,-462.21){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}sidered}
\put(327.9164,-462.21){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(341.6455,-462.21){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(351.1058,-462.21){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}subgroup}
\put(398.5833,-462.21){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(411.356,-462.21){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}AutH}
\put(85.34601,-477.751){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}and}
\put(106.5097,-477.751){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}since}
\put(133.159,-477.751){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Aut}
\put(151.525,-479.44){\fontsize{7.9701}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(158.622,-477.751){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}H}
\put(172.263,-477.751){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}con}
\put(188.2296,-477.751){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}tains}
\put(214.8816,-477.751){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(230.0191,-477.751){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}isomorphic}
\put(284.9955,-477.751){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}cop}
\put(300.962,-477.751){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(310.3744,-477.751){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(322.8,-477.751){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}I}
\put(328.4466,-477.751){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}nn}
\put(341.5528,-477.751){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}H}
\put(351.502,-477.751){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(358.2264,-477.751){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(365.7537,-477.751){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(374.2628,-477.751){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ha}
\put(385.4075,-477.751){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(390.838,-477.751){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(399.342,-477.751){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}I}
\put(404.9886,-477.751){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}nn}
\put(418.0948,-477.751){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}H}
\put(431.192,-477.751){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}≤}
\put(85.34601,-493.293){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Aut}
\put(103.712,-494.982){\fontsize{7.9701}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(110.809,-493.293){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}H}
\put(124.172,-493.293){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}≤}
\put(136.065,-493.293){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}AutH}
\put(164.386,-493.293){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(172.8995,-493.293){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}No}
\put(186.1486,-493.293){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(197.827,-493.293){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Aut}
\put(216.193,-494.982){\fontsize{7.9701}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(223.29,-493.293){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}H}
\put(237.086,-493.293){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(248.2209,-493.293){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}said}
\put(270.8061,-493.293){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\put(284.2897,-493.293){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(290.6213,-493.293){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(299.2832,-493.293){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}small}
\put(327.8945,-493.293){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}if}
\put(338.07,-493.293){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Aut}
\put(356.436,-494.982){\fontsize{7.9701}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(363.533,-493.293){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}H}
\put(377.33,-490.287){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}∼}
\put(377.33,-493.791){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}=}
\put(389.657,-493.293){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}I}
\put(395.3036,-493.293){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}n}
\put(401.8621,-493.293){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}nH}
\put(422.202,-493.293){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}and}
\put(85.34604,-508.835){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Aut}
\put(103.712,-510.5229){\fontsize{7.9701}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(110.809,-508.835){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}H}
\put(124.381,-508.835){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(135.2869,-508.835){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}said}
\put(157.6538,-508.835){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\put(170.9084,-508.835){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(177.24,-508.835){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(185.6727,-508.835){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}large}
\put(212.1993,-508.835){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}if}
\put(222.1451,-508.835){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Aut}
\put(240.511,-510.5229){\fontsize{7.9701}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(247.608,-508.835){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}H}
\put(261.179,-505.829){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}∼}
\put(261.179,-509.3329){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}=}
\put(273.281,-508.835){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}AutH}
\put(301.6021,-508.835){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(85.34605,-524.376){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}All}
\put(103.3581,-524.376){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}finite}
\put(131.3214,-524.376){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}groups}
\put(166.5719,-524.376){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}with}
\put(191.5167,-524.376){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}small}
\put(220.1498,-524.376){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}aut}
\put(235.8087,-524.376){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}omizers}
\put(275.2899,-524.376){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(278.5953,-524.376){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}or}
\put(292.1008,-524.376){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}thei}
\put(310.1728,-524.376){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(318.2542,-524.376){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}nonab}
\put(347.4753,-524.376){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}elian}
\put(373.6288,-524.376){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}subgroups}
\put(425.2114,-524.376){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}are}
\put(85.34605,-539.918){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}classified}
\put(131.8374,-539.918){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}in}
\put(145.6679,-539.918){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}[3}
\put(154.0963,-539.918){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}].}
\put(168.4505,-539.918){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Zassenhaus}
\put(226.4444,-539.918){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}pro}
\put(241.8087,-539.918){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(247.2393,-539.918){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ed}
\put(262.8654,-539.918){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}in}
\put(276.6851,-539.918){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}[10]}
\put(298.3528,-539.918){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}that}
\put(323.0201,-539.918){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}N}
\put(331.786,-541.6069){\fontsize{7.9701}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(338.882,-539.918){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}H}
\put(353.8231,-539.918){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}=}
\put(367.2941,-539.918){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}C}
\put(375.0911,-541.6069){\fontsize{7.9701}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(382.188,-539.918){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}H}
\put(396.925,-539.918){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}for}
\put(414.6632,-539.918){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ev}
\put(424.9156,-539.918){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ery}
\put(85.34604,-555.46){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ab}
\put(97.10168,-555.46){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}el}
\put(104.9279,-555.46){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ian}
\put(123.3752,-555.46){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}subgro}
\put(154.7639,-555.46){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}up}
\put(170.7981,-555.46){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}iff}
\put(184.115,-555.46){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(196.666,-555.46){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(207.9319,-555.46){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ab}
\put(219.6875,-555.46){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}elian}
\put(245.961,-555.46){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}(also}
\put(272.2944,-555.46){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}see}
\put(290.1886,-555.46){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}[6]).}
\put(314.769,-555.46){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Therefore}
\put(364.247,-555.46){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Aut}
\put(382.613,-557.1479){\fontsize{7.9701}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(389.71,-555.46){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}H}
\put(403.639,-555.46){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(414.9048,-555.46){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}small}
\put(85.34601,-571.001){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}for}
\put(102.146,-571.001){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}all}
\put(117.4297,-571.001){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ab}
\put(129.1853,-571.001){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}elian}
\put(155.317,-571.001){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}subgroups}
\put(206.8886,-571.001){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(219.46,-571.001){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(231.874,-571.001){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}iff}
\put(245.056,-571.001){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(257.47,-571.001){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(268.6049,-571.001){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ab}
\put(280.3497,-571.001){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}elian.}
\put(311.1439,-571.001){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}F}
\put(317.3272,-571.001){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u}
\put(323.3425,-571.001){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}rther,}
\put(353.7592,-571.001){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Li}
\put(367.3912,-571.001){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}[8]}
\put(382.6749,-571.001){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}classified}
\put(428.228,-571.001){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}all}
\put(85.34601,-586.543){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}finite}
\put(113.1129,-586.543){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}group}
\put(140.2221,-586.543){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(148.1562,-586.543){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}in}
\put(160.8523,-586.543){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}whic}
\put(182.2428,-586.543){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(191.9236,-586.543){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(203.0683,-586.543){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(212.4479,-586.543){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}nonmaximal}
\put(274.2567,-586.543){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ab}
\put(286.0015,-586.543){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}elian}
\put(311.9586,-586.543){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}subgro}
\put(343.3474,-586.543){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ups}
\put(363.3339,-586.543){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}do}
\put(378.4387,-586.543){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}not}
\put(397.763,-586.543){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ha}
\put(408.9078,-586.543){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(414.3274,-586.543){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(422.8038,-586.543){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(433.9485,-586.543){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(85.34601,-602.085){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}non}
\put(102.5169,-602.085){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}trivial}
\put(135.7111,-602.085){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}inner}
\put(164.3802,-602.085){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}automorphisms.}
\put(247.4814,-602.085){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Suc}
\put(264.0502,-602.085){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(274.6364,-602.085){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}groups}
\put(310.596,-602.085){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}are}
\put(329.6215,-602.085){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}called}
\put(361.304,-602.085){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}N}
\put(371.2586,-602.085){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}C}
\put(379.835,-602.085){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-groups.}
\put(425.5147,-602.085){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}All}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.398pt]
(85.346pt, -618.971pt) -- (145.122pt, -618.971pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(83.171,-630.13){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2020}
\put(104.6653,-630.13){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Mathematics}
\put(159.7467,-630.13){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Sub}
\put(175.6119,-630.13){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ject}
\put(193.2703,-630.13){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Classifi}
\put(222.0444,-630.13){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(226.1304,-630.13){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ation:}
\put(253.2609,-630.13){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}20D10,}
\put(284.36,-630.13){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}20D15}
\put(309.8156,-630.13){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(315.4501,-630.13){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}20D25.}
\put(85.346,-641.089){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Key}
\put(104.5466,-641.089){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(110.9406,-641.089){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ords}
\put(130.9787,-641.089){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(135.5767,-641.089){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(140.7037,-641.089){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(148.8882,-641.089){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}phrases:}
\put(185.3581,-641.089){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Cen}
\put(200.9686,-641.089){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}tralizer,}
\put(237.8672,-641.089){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Normalizer,}
\put(290.3762,-641.089){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Automizer.}
\put(243.643,-664.13){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}©}
\put(260.178,-664.13){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Indian}
\put(296.7526,-664.13){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Mathematic}
\put(356.2368,-664.13){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}al}
\put(368.5961,-664.13){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}So}
\put(380.549,-664.13){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}ciety,}
\put(411.5894,-664.13){\fontsize{11.9552}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}2022}
\put(437.118,-664.13){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(256.162,-676.086){\fontsize{7.9701}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}135}
\end{picture}
\newpage
\begin{tikzpicture}[overlay]\path(0pt,0pt);\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(85.346,-83.25403){\fontsize{7.9701}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}136}
\put(226.6264,-83.25403){\fontsize{7.9701}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}RITESH}
\put(261.6406,-83.25403){\fontsize{7.9701}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}D}
\put(267.8645,-83.25403){\fontsize{7.9701}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}WIV}
\put(285.955,-83.25403){\fontsize{7.9701}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}EDI}
\put(85.346,-107.164){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}finite}
\put(113.702,-107.164){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}gr}
\put(123.3348,-107.164){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}oups,}
\put(152.5024,-107.164){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}in}
\put(165.7875,-107.164){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}whic}
\put(187.1781,-107.164){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(197.4479,-107.164){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ev}
\put(207.6894,-107.164){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ery}
\put(226.6886,-107.164){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}non}
\put(248.4087,-107.164){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}normal}
\put(285.7876,-107.164){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ab}
\put(297.5432,-107.164){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}elian}
\put(324.0786,-107.164){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}subgroup}
\put(371.7742,-107.164){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}has}
\put(391.7368,-107.164){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}trivial}
\put(424.6146,-107.164){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}au-}
\put(85.346,-122.706){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}tomizer,}
\put(126.9751,-122.706){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}are}
\put(144.3533,-122.706){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}classified}
\put(188.9792,-122.706){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}in}
\put(200.9443,-122.706){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}[1].}
\put(219.9959,-122.706){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Suc}
\put(236.5647,-122.706){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(245.5145,-122.706){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}groups}
\put(279.8269,-122.706){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}are}
\put(297.2051,-122.706){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}called}
\put(327.2531,-122.706){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}qu}
\put(338.9935,-122.706){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}asi-}
\put(355.333,-122.706){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}N}
\put(365.2876,-122.706){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}C}
\put(376.782,-122.706){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}group.}
\put(411.4991,-122.706){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Finite}
\put(85.34601,-138.247){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}groups,}
\put(122.9028,-138.247){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}in}
\put(134.977,-138.247){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}whic}
\put(156.3675,-138.247){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(165.4155,-138.247){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}for}
\put(181.4083,-138.247){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(192.553,-138.247){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(201.3108,-138.247){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}non}
\put(221.809,-138.247){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}normal}
\put(257.988,-138.247){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ab}
\put(269.7327,-138.247){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}elian}
\put(295.068,-138.247){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}sub}
\put(311.3891,-138.247){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}group}
\put(341.54,-138.247){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}A}
\put(349.722,-138.247){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(355.8791,-138.247){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}either}
\put(386.032,-138.247){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Aut}
\put(404.399,-139.936){\fontsize{7.9701}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(411.495,-138.247){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}A}
\put(422.707,-138.247){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}=}
\put(434.2249,-138.247){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\put(85.34604,-153.789){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}or}
\put(99.00204,-153.789){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}C}
\put(106.799,-155.478){\fontsize{7.9701}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(113.895,-153.789){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}A}
\put(125.771,-153.789){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}=}
\put(137.949,-153.789){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}A,}
\put(153.174,-153.789){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}are}
\put(171.6541,-153.789){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}call}
\put(187.9195,-153.789){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ed}
\put(202.784,-153.789){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}N}
\put(212.7386,-153.789){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}N}
\put(222.6932,-153.789){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}C}
\put(231.271,-153.789){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-groups}
\put(270.3027,-153.789){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(275.7158,-153.789){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}nd}
\put(291.7827,-153.789){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}are}
\put(310.2627,-153.789){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}discussed}
\put(357.8428,-153.789){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}in}
\put(370.8988,-153.789){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}[2].}
\put(391.3795,-153.789){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}More}
\put(419.7857,-153.789){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}gen-}
\put(85.34604,-169.331){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}erally}
\put(110.6617,-169.331){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(118.2806,-169.331){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}all}
\put(134.1315,-169.331){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}finite}
\put(162.6512,-169.331){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}groups}
\put(198.4581,-169.331){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}in}
\put(211.896,-169.331){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}whic}
\put(233.2974,-169.331){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(243.725,-169.331){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Aut}
\put(262.091,-171.019){\fontsize{7.9701}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(269.188,-169.331){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}H}
\put(283.5471,-169.331){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(295.2492,-169.331){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}either}
\put(326.77,-169.331){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}small}
\put(355.9485,-169.331){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}or}
\put(369.9995,-169.331){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}larg}
\put(388.0715,-169.331){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(397.3006,-169.331){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}for}
\put(414.6679,-169.331){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ev}
\put(424.9093,-169.331){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ery}
\put(85.34605,-184.872){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ab}
\put(97.1017,-184.872){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}el}
\put(104.9279,-184.872){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ian}
\put(123.0152,-184.872){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}subgroup}
\put(170.0781,-184.872){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}H,}
\put(184.8458,-184.872){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}are}
\put(202.9221,-184.872){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}discussed}
\put(250.1095,-184.872){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}in}
\put(262.7727,-184.872){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}[9].}
\put(103.2791,-215.956){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}The}
\put(125.5707,-215.956){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}follo}
\put(145.4711,-215.956){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}wing}
\put(171.3802,-215.956){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}result}
\put(201.5733,-215.956){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(212.4901,-215.956){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}tak}
\put(227.5533,-215.956){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}en}
\put(242.0232,-215.956){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}from}
\put(267.6312,-215.956){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}[8,}
\put(282.7076,-215.956){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Lemm}
\put(312.3694,-215.956){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(321.4153,-215.956){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2.4.]:}
\put(85.34605,-238.635){\fontsize{10.9091}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}Lemma}
\put(129.5148,-238.635){\fontsize{10.9091}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}1.1.}
\put(153.8831,-238.635){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}L}
\put(160.1133,-238.635){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}et}
\put(172.5616,-238.635){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(184.8049,-238.635){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}b}
\put(189.2384,-238.635){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}e}
\put(198.09,-238.635){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}a}
\put(207.4948,-238.635){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}gr}
\put(216.4817,-238.635){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}oup.}
\put(241.649,-238.635){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Then}
\put(269.861,-238.635){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}the}
\put(287.8414,-238.635){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}fol}
\put(300.0181,-238.635){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}lowing}
\put(333.7654,-238.635){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}ar}
\put(343.3054,-238.635){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}e}
\put(352.157,-238.635){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}e}
\put(356.5905,-238.635){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}quivalent:}
\put(85.34605,-254.176){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}(1)}
\put(103.6031,-254.176){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(116.0541,-254.176){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}is}
\put(127.6733,-254.176){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}an}
\put(143.1631,-254.176){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}N}
\put(153.1176,-254.176){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}C}
\put(161.6951,-254.176){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}-gr}
\put(174.5547,-254.176){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}oup;}
\put(85.34605,-269.718){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}(2)}
\put(104.382,-269.718){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}C}
\put(112.179,-271.407){\fontsize{7.9701}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(119.276,-269.718){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}A}
\put(131.91,-269.718){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}=}
\put(144.847,-269.718){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}A}
\put(157.6801,-269.718){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}or}
\put(172.4281,-269.718){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}C}
\put(180.2251,-271.407){\fontsize{7.9701}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(187.3221,-269.718){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}A}
\put(199.9561,-269.718){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}=}
\put(212.8931,-269.718){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}N}
\put(221.6581,-271.407){\fontsize{7.9701}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(228.7551,-269.718){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}A}
\put(241.588,-269.718){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}holds}
\put(270.0248,-269.718){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}for}
\put(288.1001,-269.718){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}al}
\put(296.9452,-269.718){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}l}
\put(304.371,-269.718){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}ab}
\put(314.3255,-269.718){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}elian}
\put(341.6572,-269.718){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}sub}
\put(356.3245,-269.718){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}gr}
\put(365.3114,-269.718){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}oups}
\put(391.259,-269.718){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}A}
\put(404.093,-269.718){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}of}
\put(417.596,-269.718){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(430.825,-269.718){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}of}
\put(85.34601,-285.26){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}prime}
\put(116.4642,-285.26){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}p}
\put(121.4399,-285.26){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}ower}
\put(147.5781,-285.26){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}or}
\put(157.129,-285.26){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}der.}
\put(103.279,-307.939){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}The}
\put(126.5307,-307.939){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ab}
\put(138.2754,-307.939){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(143.4049,-307.939){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(148.8245,-307.939){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(158.2172,-307.939){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}lemma}
\put(194.1125,-307.939){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}asserts}
\put(230.2075,-307.939){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}also}
\put(252.9104,-307.939){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}that}
\put(277.3708,-307.939){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}if}
\put(288.2734,-307.939){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ev}
\put(298.5148,-307.939){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ery}
\put(317.8523,-307.939){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ab}
\put(329.597,-307.939){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}elian}
\put(356.4705,-307.939){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}subgroup}
\put(404.4825,-307.939){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(417.792,-307.939){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(430.938,-307.939){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(85.34598,-323.48){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}prime}
\put(115.8151,-323.48){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(122.1358,-323.48){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(127.2653,-323.48){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(134.7926,-323.48){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}er}
\put(147.1831,-323.48){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}order}
\put(175.2435,-323.48){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}has}
\put(194.3224,-323.48){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}small}
\put(222.4319,-323.48){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}automizer,}
\put(275.8603,-323.48){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}then}
\put(300.3033,-323.48){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}infact}
\put(330.4647,-323.48){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ev}
\put(340.7171,-323.48){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ery}
\put(358.8328,-323.48){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ab}
\put(370.5775,-323.48){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}elian}
\put(396.2292,-323.48){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}subgroup}
\put(85.34598,-339.022){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(99.00898,-339.022){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(112.51,-339.022){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(126.1703,-339.022){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}non}
\put(148.5667,-339.022){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}prime}
\put(180.6068,-339.022){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(186.9384,-339.022){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(192.0569,-339.022){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(199.5951,-339.022){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}er}
\put(213.5566,-339.022){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}order}
\put(243.1879,-339.022){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}has}
\put(263.8377,-339.022){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}also}
\put(286.9007,-339.022){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}small}
\put(316.6029,-339.022){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}au}
\put(328.0421,-339.022){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}tomizer}
\put(368.5323,-339.022){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(373.9454,-339.022){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}nd}
\put(390.925,-339.022){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(404.426,-339.022){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(410.7576,-339.022){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(415.5685,-339.022){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}come}
\put(85.34601,-354.564){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ab}
\put(97.10165,-354.564){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}el}
\put(104.9278,-354.564){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ian.}
\put(129.0849,-354.564){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Ho}
\put(142.334,-354.564){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(149.8722,-354.564){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ev}
\put(160.1137,-354.564){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}er,}
\put(176.5559,-354.564){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}if}
\put(187.1203,-354.564){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ev}
\put(197.3727,-354.564){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ery}
\put(216.3719,-354.564){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ab}
\put(228.1167,-354.564){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}elian}
\put(254.652,-354.564){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}subgroup}
\put(302.3367,-354.564){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(315.313,-354.564){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(328.125,-354.564){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(341.0981,-354.564){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}non}
\put(362.8072,-354.564){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}prime}
\put(394.16,-354.564){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(400.4916,-354.564){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(405.6102,-354.564){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(413.1375,-354.564){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}er}
\put(426.4225,-354.564){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}or}
\put(436.0553,-354.564){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-}
\put(85.34599,-370.105){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}der}
\put(104.5591,-370.105){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}has}
\put(124.4235,-370.105){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}small}
\put(153.3402,-370.105){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}automizer,}
\put(207.6304,-370.105){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(223.2261,-370.105){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ab}
\put(234.9818,-370.105){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}elian}
\put(261.422,-370.105){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}p}
\put(266.91,-370.105){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-subgroup}
\put(318.114,-370.105){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(331.002,-370.105){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(343.722,-370.105){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}need}
\put(369.5635,-370.105){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}not}
\put(389.3679,-370.105){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ha}
\put(400.5235,-370.105){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(405.9431,-370.105){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(414.9104,-370.105){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}small}
\put(85.34601,-385.647){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}automizer.}
\put(140.149,-385.647){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}F}
\put(146.3213,-385.647){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}or}
\put(159.4668,-385.647){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}exampl}
\put(193.5054,-385.647){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e,}
\put(204.8661,-385.647){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}in}
\put(217.4094,-385.647){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(235.9679,-385.647){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}group}
\put(266.585,-385.647){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}S}
\put(273.274,-387.283){\fontsize{7.9701}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}3}
\put(281.504,-385.647){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}×}
\put(293.435,-385.647){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Z}
\put(300.882,-387.283){\fontsize{7.9701}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}3}
\put(305.615,-385.647){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(312.1539,-385.647){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(330.7125,-385.647){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}only}
\put(354.4049,-385.647){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ab}
\put(366.1496,-385.647){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}elian}
\put(391.954,-385.647){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}su}
\put(402.2489,-385.647){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}bgroups}
\put(85.34602,-401.189){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(98.46095,-401.189){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}non}
\put(120.3119,-401.189){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}prime}
\put(151.8064,-401.189){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(158.1381,-401.189){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(163.2566,-401.189){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(170.7948,-401.189){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}er}
\put(184.2108,-401.189){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}order}
\put(213.2967,-401.189){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}are}
\put(232.1367,-401.189){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}\{}
\put(237.561,-401.189){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}I}
\put(243.212,-401.189){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(250.794,-401.189){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}σ}
\put(257.419,-401.189){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}\}}
\put(267.22,-401.189){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}×}
\put(280.031,-401.189){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Z}
\put(287.478,-402.825){\fontsize{7.9701}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}3}
\put(292.21,-401.189){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(299.7962,-401.189){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}wher}
\put(322.6856,-401.189){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(331.89,-401.189){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}σ}
\put(342.892,-401.189){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(354.5615,-401.189){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(364.36,-401.189){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}transp}
\put(394.8608,-401.189){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}osition}
\put(430.6393,-401.189){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}in}
\put(85.34601,-416.73){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}S}
\put(92.03601,-418.367){\fontsize{7.9701}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}3}
\put(96.76801,-416.73){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(104.5942,-416.73){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Clearly}
\put(142.2262,-416.73){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}all}
\put(157.2699,-416.73){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}suc}
\put(172.0921,-416.73){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(181.7074,-416.73){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}sub}
\put(198.0285,-416.73){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}groups}
\put(233.0172,-416.73){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ha}
\put(244.162,-416.73){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(249.5925,-416.73){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(257.9925,-416.73){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}small}
\put(286.3529,-416.73){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(291.766,-416.73){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}utomizer}
\put(336.9406,-416.73){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}in}
\put(349.562,-416.73){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}S}
\put(356.252,-418.367){\fontsize{7.9701}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}3}
\put(364.569,-416.73){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}×}
\put(376.588,-416.73){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Z}
\put(384.035,-418.367){\fontsize{7.9701}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}3}
\put(388.767,-416.73){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(396.5932,-416.73){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Ho}
\put(409.8423,-416.73){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(417.3805,-416.73){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ev}
\put(427.6219,-416.73){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}er,}
\put(85.34601,-432.272){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}A}
\put(93.52801,-433.908){\fontsize{7.9701}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}3}
\put(101.894,-432.272){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}×}
\put(113.963,-432.272){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Z}
\put(121.41,-433.908){\fontsize{7.9701}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}3}
\put(129.776,-432.272){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(140.7037,-432.272){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(155.7866,-432.272){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ab}
\put(167.5422,-432.272){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}el}
\put(175.3684,-432.272){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ian}
\put(193.4666,-432.272){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}subgroup}
\put(240.5514,-432.272){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(252.9245,-432.272){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}prime}
\put(283.6772,-432.272){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(290.0089,-432.272){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(295.1274,-432.272){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(302.6547,-432.272){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}er}
\put(315.3398,-432.272){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(320.7529,-432.272){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}rder}
\put(343.6729,-432.272){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}but}
\put(363.5776,-432.272){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}it’s}
\put(381.7402,-432.272){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}automizer}
\put(432.3824,-432.272){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(85.34602,-447.814){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}not}
\put(104.9431,-447.814){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}small.}
\put(138.4897,-447.814){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Therefore}
\put(187.921,-447.814){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}it}
\put(199.0832,-447.814){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(210.3054,-447.814){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(222.973,-447.814){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}natural}
\put(261.2552,-447.814){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}in}
\put(270.0022,-447.814){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}terest}
\put(300.5117,-447.814){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\put(314.0826,-447.814){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}classify}
\put(351.887,-447.814){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}all}
\put(367.2688,-447.814){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}finite}
\put(395.3085,-447.814){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}groups}
\put(430.6354,-447.814){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}in}
\put(85.34602,-463.355){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}whic}
\put(106.7366,-463.355){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h,}
\put(119.5635,-463.355){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}for}
\put(136.2653,-463.355){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ev}
\put(146.5177,-463.355){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ery}
\put(165.0261,-463.355){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ab}
\put(176.7817,-463.355){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}elian}
\put(202.8261,-463.355){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}subgroup}
\put(250.026,-463.355){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}H}
\put(259.981,-463.355){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(266.7817,-463.355){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}eit}
\put(278.8275,-463.355){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}her}
\put(297.648,-463.355){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}H}
\put(311.352,-463.355){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(322.3996,-463.355){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(331.567,-463.355){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}p}
\put(337.056,-463.355){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-subgroup}
\put(387.871,-463.355){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}(}
\put(392.113,-463.355){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}p}
\put(401.351,-463.355){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}dep}
\put(418.5197,-463.355){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ends}
\put(85.34601,-478.897){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(101.121,-478.897){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}H}
\put(111.076,-478.897){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791})}
\put(119.6157,-478.897){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}or}
\put(133.589,-478.897){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}C}
\put(141.386,-480.586){\fontsize{7.9701}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(148.482,-478.897){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}H}
\put(162.655,-478.897){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}=}
\put(175.359,-478.897){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}N}
\put(184.124,-480.586){\fontsize{7.9701}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(191.221,-478.897){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}H}
\put(201.175,-478.897){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(211.1394,-478.897){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}W}
\put(221.3754,-478.897){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(230.5172,-478.897){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}shall}
\put(256.6085,-478.897){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}do}
\put(272.3787,-478.897){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}this}
\put(294.2504,-478.897){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}pa}
\put(305.6896,-478.897){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}rtially}
\put(338.6548,-478.897){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}in}
\put(352.0162,-478.897){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(371.4039,-478.897){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}presen}
\put(401.3047,-478.897){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(409.8443,-478.897){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}pap}
\put(427.6261,-478.897){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}er.}
\put(85.346,-494.439){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}W}
\put(95.58201,-494.439){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(104.6038,-494.439){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}call}
\put(125.0911,-494.439){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}suc}
\put(139.9133,-494.439){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(150.1395,-494.439){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}groups}
\put(185.7392,-494.439){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(199.647,-494.439){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}P}
\put(208.167,-494.439){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}N}
\put(218.1216,-494.439){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}C}
\put(226.698,-494.439){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-group.}
\put(267.0289,-494.439){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Clearly}
\put(305.2828,-494.439){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ev}
\put(315.5242,-494.439){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ery}
\put(334.4908,-494.439){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}finite}
\put(362.8032,-494.439){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ab}
\put(374.5588,-494.439){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}elian}
\put(401.0614,-494.439){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}group}
\put(432.3814,-494.439){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(85.34599,-509.98){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}P}
\put(93.866,-509.98){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}N}
\put(103.8205,-509.98){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}C}
\put(112.397,-509.98){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(123.7032,-509.98){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}So}
\put(139.9316,-509.98){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(147.4588,-509.98){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(157.0479,-509.98){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}shall}
\put(183.5865,-509.98){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}fo}
\put(192.6214,-509.98){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}cus}
\put(212.5273,-509.98){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(228.7447,-509.98){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}finite}
\put(257.6353,-509.98){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}non}
\put(279.879,-509.98){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ab}
\put(291.6346,-509.98){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}elian}
\put(318.7045,-509.98){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}groups,}
\put(358.1812,-509.98){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}whic}
\put(379.5718,-509.98){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(390.3762,-509.98){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}are}
\put(409.612,-509.98){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}P}
\put(418.132,-509.98){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}N}
\put(428.0866,-509.98){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}C}
\put(436.662,-509.98){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(85.34598,-525.522){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}The}
\put(107.6158,-525.522){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}aim}
\put(128.6813,-525.522){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(141.0108,-525.522){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}this}
\put(162.1406,-525.522){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(168.1559,-525.522){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ap}
\put(179.9115,-525.522){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}er}
\put(192.5421,-525.522){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(203.4261,-525.522){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\put(216.6588,-525.522){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}study}
\put(246.5247,-525.522){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(251.9377,-525.522){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ll}
\put(261.5574,-525.522){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}finite}
\put(289.2589,-525.522){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}solv}
\put(307.1029,-525.522){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}able}
\put(329.975,-525.522){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}P}
\put(338.495,-525.522){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}N}
\put(348.4496,-525.522){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}C}
\put(357.026,-525.522){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-groups.}
\put(399.8693,-525.522){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Also,}
\put(427.3231,-525.522){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(434.8504,-525.522){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(85.34598,-541.064){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}giv}
\put(99.2049,-541.064){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(106.7758,-541.064){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(114.938,-541.064){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(119.4544,-541.064){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}haracterization}
\put(193.3155,-541.064){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(204.805,-541.064){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}nil}
\put(216.8508,-541.064){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(223.1824,-541.064){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}oten}
\put(243.3687,-541.064){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(250.333,-541.064){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}P}
\put(258.853,-541.064){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}N}
\put(268.8076,-541.064){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}C}
\put(277.384,-541.064){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-groups}
\put(315.1393,-541.064){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}and}
\put(335.3539,-541.064){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}minimal}
\put(376.6732,-541.064){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}non}
\put(396.8877,-541.064){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}nilp}
\put(415.2652,-541.064){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}oten}
\put(435.4623,-541.064){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(85.34598,-556.605){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}P}
\put(93.86598,-556.605){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}N}
\put(103.8205,-556.605){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}C}
\put(112.397,-556.605){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-groups.}
\put(190.367,-581.213){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2.}
\put(204.229,-581.213){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Nilpotent}
\put(265.165,-581.213){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}P}
\put(273.685,-581.213){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}N}
\put(283.6396,-581.213){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}C}
\put(292.215,-581.213){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-gr}
\put(309.6728,-581.213){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}oups}
\put(85.34596,-603.23){\fontsize{10.9091}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}Lemma}
\put(129.5147,-603.23){\fontsize{10.9091}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}2.1.}
\put(153.883,-603.23){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}The}
\put(176.0099,-603.23){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}class}
\put(202.0128,-603.23){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}of}
\put(214.738,-603.23){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}P}
\put(223.258,-603.23){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}N}
\put(233.2125,-603.23){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}C}
\put(241.789,-603.23){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}-gr}
\put(254.6486,-603.23){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}oups}
\put(279.8192,-603.23){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}is}
\put(291.4385,-603.23){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}sub}
\put(306.1058,-603.23){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}gr}
\put(315.0927,-603.23){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}oup}
\put(335.8374,-603.23){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}close}
\put(357.9644,-603.23){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}d.}
\put(85.34598,-625.9091){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Pr}
\put(96.69363,-625.9091){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}o}
\put(101.6802,-625.9091){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}of.}
\put(118.83,-625.9091){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}It}
\put(130.5758,-625.9091){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(141.4926,-625.9091){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ob}
\put(152.6373,-625.9091){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}vious.}
\put(431.192,-625.9091){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}?}
\put(85.34598,-648.5891){\fontsize{10.9091}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}Prop}
\put(112.466,-648.5891){\fontsize{10.9091}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}osition}
\put(152.8722,-648.5891){\fontsize{10.9091}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}2.2.}
\put(177.321,-648.5891){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}L}
\put(183.5512,-648.5891){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}et}
\put(196.143,-648.5891){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(208.733,-648.5891){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}b}
\put(213.1555,-648.5891){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}e}
\put(222.149,-648.5891){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}a}
\put(231.6955,-648.5891){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}de}
\put(241.6501,-648.5891){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}c}
\put(246.0836,-648.5891){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}o}
\put(251.6046,-648.5891){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}mp}
\put(265.4406,-648.5891){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}osable}
\put(297.6705,-648.5891){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}gr}
\put(306.6574,-648.5891){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}oup}
\put(327.5439,-648.5891){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}with}
\put(351.191,-648.5891){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(363.781,-645.5831){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}∼}
\put(363.781,-649.087){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}=}
\put(376.278,-648.5891){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(384.855,-650.225){\fontsize{7.9701}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\put(393.6,-648.5891){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}×}
\put(405.908,-648.5891){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(414.486,-650.225){\fontsize{7.9701}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2}
\put(419.218,-648.5891){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791},}
\put(426.261,-648.5891){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}for}
\put(85.34598,-664.1301){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}some}
\put(112.6667,-664.1301){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}finite}
\put(140.2591,-664.1301){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}non}
\put(161.4958,-664.1301){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}trivial}
\put(193.1115,-664.1301){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}gr}
\put(202.0984,-664.1301){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}oups}
\put(226.927,-664.1301){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(235.504,-665.767){\fontsize{7.9701}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\put(243.768,-664.1301){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}and}
\put(264.448,-664.1301){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(273.025,-665.767){\fontsize{7.9701}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2}
\put(277.757,-664.1301){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}.}
\put(285.9431,-664.1301){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}If,}
\put(300.3563,-664.1301){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}either}
\put(330.857,-664.1301){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}(}
\put(335.099,-664.1301){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}|}
\put(338.129,-664.1301){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(346.707,-665.767){\fontsize{7.9701}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\put(351.439,-664.1301){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}|}
\put(354.469,-664.1301){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791},}
\put(359.318,-664.1301){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}|}
\put(362.348,-664.1301){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(370.925,-665.767){\fontsize{7.9701}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2}
\put(375.658,-664.1301){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}|}
\put(378.688,-664.1301){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791})}
\put(386.4651,-664.1301){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}=}
\put(397.972,-664.1301){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\put(406.963,-664.1301){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}or}
\put(420.5939,-664.1301){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}b}
\put(425.0164,-664.1301){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}oth}
\end{picture}
\newpage
\begin{tikzpicture}[overlay]\path(0pt,0pt);\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(116.65,-83.25403){\fontsize{7.9701}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}FINITE}
\put(150.1491,-83.25403){\fontsize{7.9701}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}GR}
\put(162.7873,-83.25403){\fontsize{7.9701}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}OUPS}
\put(189.8402,-83.25403){\fontsize{7.9701}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}WITH}
\put(217.7117,-83.25403){\fontsize{7.9701}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}SUBGR}
\put(247.3788,-83.25403){\fontsize{7.9701}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}OUP}
\put(269.7365,-83.25403){\fontsize{7.9701}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}OF}
\put(285.5101,-83.25403){\fontsize{7.9701}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}NON}
\put(308.4433,-83.25403){\fontsize{7.9701}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}PRIME}
\put(340.6536,-83.25403){\fontsize{7.9701}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}PO}
\put(352.765,-83.25403){\fontsize{7.9701}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}WER}
\put(377.1096,-83.25403){\fontsize{7.9701}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ORDER}
\put(426.981,-83.25403){\fontsize{7.9701}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}137}
\put(85.34599,-107.164){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(93.924,-108.8){\fontsize{7.9701}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\put(102.529,-107.164){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}and}
\put(123.551,-107.164){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(132.128,-108.8){\fontsize{7.9701}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2}
\put(140.733,-107.164){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}ar}
\put(150.273,-107.164){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}e}
\put(159.1246,-107.164){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}non}
\put(180.703,-107.164){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}p}
\put(186.191,-107.164){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}-gr}
\put(199.0506,-107.164){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}oups,}
\put(227.5419,-107.164){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}then}
\put(251.6074,-107.164){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}the}
\put(269.5878,-107.164){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}fol}
\put(281.7645,-107.164){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}lowing}
\put(315.5118,-107.164){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}ar}
\put(325.0518,-107.164){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}e}
\put(333.9035,-107.164){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}e}
\put(338.337,-107.164){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}quival}
\put(365.7123,-107.164){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}ent:}
\put(85.34599,-122.706){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}(i)}
\put(101.392,-122.706){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(113.842,-122.706){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}is}
\put(125.4613,-122.706){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}ab}
\put(135.4158,-122.706){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}elian;}
\put(85.34599,-138.247){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}(ii)}
\put(104.712,-138.247){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(117.162,-138.247){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}is}
\put(128.782,-138.247){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}P}
\put(137.302,-138.247){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}N}
\put(147.2565,-138.247){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}C}
\put(155.833,-138.247){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}.}
\put(85.34598,-162.455){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Pr}
\put(96.69363,-162.455){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}o}
\put(101.6802,-162.455){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}of.}
\put(118.83,-162.455){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Clearly}
\put(151.9784,-162.455){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(158.5609,-162.455){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}if}
\put(168.455,-162.455){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(180.593,-162.455){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(191.4443,-162.455){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ab}
\put(203.1999,-162.455){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}elian,}
\put(232.085,-162.455){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}then}
\put(256.7352,-162.455){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}it}
\put(267.5374,-162.455){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(278.388,-162.455){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}P}
\put(286.908,-162.455){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}N}
\put(296.8626,-162.455){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}C}
\put(305.438,-162.455){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(313.2533,-162.455){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Con}
\put(332.2416,-162.455){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(337.6613,-162.455){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ersely}
\put(363.6391,-162.455){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(370.2217,-162.455){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}assume}
\put(407.6464,-162.455){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}that}
\put(431.1,-162.455){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(85.34598,-177.996){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(95.34098,-177.996){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}P}
\put(103.861,-177.996){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}N}
\put(113.8155,-177.996){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}C}
\put(122.392,-177.996){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(129.9236,-177.996){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}First}
\put(155.4302,-177.996){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(162.9684,-177.996){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(170.4848,-177.996){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}observ}
\put(200.6757,-177.996){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(208.203,-177.996){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}that,}
\put(233.9877,-177.996){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}under}
\put(263.8023,-177.996){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(281.5754,-177.996){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}giv}
\put(295.4343,-177.996){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}en}
\put(308.9769,-177.996){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}conditions,}
\put(363.154,-177.996){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}N}
\put(371.919,-179.6851){\fontsize{7.9701}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(378.517,-180.9001){\fontsize{5.9776}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}i}
\put(382.177,-177.9961){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}H}
\put(391.245,-179.6331){\fontsize{7.9701}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}i}
\put(397.657,-177.9961){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}=}
\put(409.172,-177.9961){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}C}
\put(416.969,-179.6851){\fontsize{7.9701}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(423.568,-180.9001){\fontsize{5.9776}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}i}
\put(427.228,-177.9962){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}H}
\put(436.296,-179.6332){\fontsize{7.9701}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}i}
\put(85.34598,-193.5382){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(88.36098,-193.5382){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}∀}
\put(97.70198,-193.5382){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}i}
\put(104.491,-193.5382){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}=}
\put(116.0088,-193.5382){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\put(121.46,-193.5382){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791},}
\put(126.309,-193.5382){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2}
\put(135.044,-193.5382){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}and}
\put(155.804,-193.5382){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}fo}
\put(164.5334,-193.5382){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(172.0367,-193.5382){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ev}
\put(182.2782,-193.5382){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ery}
\put(200.3284,-193.5382){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ab}
\put(212.084,-193.5382){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}el}
\put(219.9102,-193.5382){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ian}
\put(237.6593,-193.5382){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}subgroup}
\put(284.389,-193.5382){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}H}
\put(293.457,-195.1742){\fontsize{7.9701}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}i}
\put(300.119,-193.5382){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(312.1389,-193.5382){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(320.7159,-195.1742){\fontsize{7.9701}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}i}
\put(327.377,-193.5382){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(335.1049,-193.5382){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}No}
\put(348.3541,-193.5382){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(359.4704,-193.5382){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(377.8108,-193.5382){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}result}
\put(407.6767,-193.5382){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}follo}
\put(427.5661,-193.5382){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ws}
\put(85.34595,-209.0802){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}from}
\put(110.954,-209.0802){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}[10,}
\put(131.4543,-209.0802){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Theorem}
\put(177.2486,-209.0802){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}7].}
\put(431.192,-209.0802){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}?}
\put(85.34595,-233.2872){\fontsize{10.9091}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}Corollary}
\put(140.0693,-233.2872){\fontsize{10.9091}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}2.3.}
\put(163.826,-233.2872){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}L}
\put(170.0562,-233.2872){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}et}
\put(181.835,-233.2872){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(193.611,-233.2872){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}b}
\put(198.0335,-233.2872){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}e}
\put(206.2197,-233.2872){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}a}
\put(214.9481,-233.2872){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}non}
\put(235.8466,-233.2872){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}ab}
\put(245.8012,-233.2872){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}elian}
\put(271.6819,-233.2872){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}gr}
\put(280.6797,-233.2872){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}oup.}
\put(305.6288,-233.2872){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Then}
\put(333.1609,-233.2872){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(344.938,-233.2872){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}is}
\put(355.8809,-233.2872){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}a}
\put(364.6093,-233.2872){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}nilp}
\put(381.7693,-233.2872){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}otent}
\put(408.753,-233.2872){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}P}
\put(417.273,-233.2872){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}N}
\put(427.2275,-233.2872){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}C}
\put(435.804,-233.2872){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}-}
\put(85.34595,-248.8292){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}gr}
\put(94.33286,-248.8292){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}oup}
\put(115.0776,-248.8292){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}iff}
\put(128.9149,-248.8292){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(141.366,-248.8292){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}is}
\put(152.9852,-248.8292){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}a}
\put(162.39,-248.8292){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}p}
\put(167.879,-248.8292){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}-gr}
\put(180.7386,-248.8292){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}oup.}
\put(85.34595,-273.0363){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Pr}
\put(96.6936,-273.0363){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}o}
\put(101.6802,-273.0363){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}of.}
\put(118.83,-273.0363){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}If}
\put(129.498,-273.0363){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(135.8296,-273.0363){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ossible,}
\put(173.1758,-273.0363){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}supp}
\put(195.8395,-273.0363){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}os}
\put(205.5322,-273.0363){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(213.8013,-273.0363){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}that}
\put(237.1259,-273.0363){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(249.1429,-273.0363){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(259.8742,-273.0363){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(268.7346,-273.0363){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}non}
\put(289.6549,-273.0363){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}p}
\put(295.144,-273.0363){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-group.}
\put(333.6531,-273.0363){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Then}
\put(361.7964,-273.0363){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(369.3346,-273.0363){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(377.5927,-273.0363){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ha}
\put(388.7375,-273.0363){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(394.168,-273.0363){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(402.426,-273.0363){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(414.443,-270.0303){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}∼}
\put(414.443,-273.5343){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}=}
\put(426.368,-273.0363){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(434.9449,-274.6723){\fontsize{7.9701}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\put(85.34595,-288.5783){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}×}
\put(97.76095,-288.5783){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(106.338,-290.2143){\fontsize{7.9701}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2}
\put(111.071,-288.5783){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(118.1553,-288.5783){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}where}
\put(149.8569,-288.5783){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(158.435,-290.2143){\fontsize{7.9701}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\put(167.147,-288.5783){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(178.4237,-288.5783){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(187.8295,-288.5783){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Sylo}
\put(207.7146,-288.5783){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w-}
\put(219.163,-288.5783){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}p}
\put(228.632,-288.5783){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}subgroup}
\put(276.0658,-288.5783){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(288.7809,-288.5783){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(301.339,-288.5783){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}and}
\put(322.795,-288.5783){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(331.3719,-290.2143){\fontsize{7.9701}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2}
\put(340.085,-288.5783){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(351.3617,-288.5783){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(360.7675,-288.5783){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Hall}
\put(380.3417,-288.5783){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-}
\put(383.964,-288.5783){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}p}
\put(389.453,-284.6193){\fontsize{7.9701}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}0}
\put(396.228,-288.5783){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}subgroup}
\put(85.34598,-304.1193){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(98.22498,-304.1193){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(106.802,-304.1193){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(116.21,-304.1193){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Al}
\put(127.3449,-304.1193){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}so,}
\put(144.3402,-304.1193){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(151.8675,-304.1193){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(160.8238,-304.1193){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ha}
\put(171.9795,-304.1193){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(177.3991,-304.1193){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(186.361,-304.1193){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}(}
\put(190.604,-304.1193){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}|}
\put(193.634,-304.1193){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(202.211,-305.7563){\fontsize{7.9701}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\put(206.944,-304.1193){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}|}
\put(209.974,-304.1193){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791},}
\put(214.822,-304.1193){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}|}
\put(217.853,-304.1193){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(226.43,-305.7563){\fontsize{7.9701}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2}
\put(231.162,-304.1193){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}|}
\put(234.193,-304.1193){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791})}
\put(242.574,-304.1193){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}=}
\put(255.1434,-304.1193){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1.}
\put(269.9754,-304.1193){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}No}
\put(283.2245,-304.1193){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(295.2027,-304.1193){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(300.9235,-304.1193){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(310.7831,-304.1193){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ab}
\put(322.5388,-304.1193){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(327.6573,-304.1193){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(333.0879,-304.1193){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(342.0442,-304.1193){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Prop}
\put(365.3875,-304.1193){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}osition,}
\put(404.078,-304.1193){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(416.794,-304.1193){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(428.2234,-304.1193){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(85.34598,-319.6613){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ab}
\put(97.10162,-319.6613){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}el}
\put(104.9278,-319.6613){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ian}
\put(123.0151,-319.6613){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}group,}
\put(156.7613,-319.6613){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(165.8071,-319.6613){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}con}
\put(181.7737,-319.6613){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}tradiction.}
\put(236.0225,-319.6613){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Henc}
\put(259.812,-319.6613){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(268.255,-319.6613){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(280.449,-319.6613){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(291.3657,-319.6613){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(300.401,-319.6613){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}p}
\put(305.89,-319.6613){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-group.}
\put(85.34598,-335.2033){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Con}
\put(104.3234,-335.2033){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(109.754,-335.2033){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}erse}
\put(131.5078,-335.2033){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(142.4246,-335.2033){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ob}
\put(153.5693,-335.2033){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}vious.}
\put(431.192,-335.2033){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}?}
\put(152.8,-363.5393){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}3.}
\put(166.662,-363.5393){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Sol}
\put(184.6576,-363.5393){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(190.158,-363.5393){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}able}
\put(219.1937,-363.5393){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}non}
\put(243.798,-363.5393){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}nilpotent}
\put(302.732,-363.5393){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}P}
\put(311.252,-363.5393){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}N}
\put(321.2066,-363.5393){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}C}
\put(329.782,-363.5393){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-gr}
\put(347.2398,-363.5393){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}oups}
\put(103.279,-385.5563){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Recall}
\put(134.9437,-385.5563){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}that}
\put(157.4296,-385.5563){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(175.0827,-385.5563){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Fitting}
\put(210.6769,-385.5563){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}subgro}
\put(242.0656,-385.5563){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}up}
\put(256.7144,-385.5563){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(268.046,-385.5563){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(276.623,-385.5563){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(282.431,-385.5563){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}denoted}
\put(322.3932,-385.5563){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(334.684,-385.5563){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}F}
\put(343.214,-385.5563){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}(}
\put(347.457,-385.5563){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(356.034,-385.5563){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791})}
\put(360.276,-385.5563){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(366.084,-385.5563){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(375.9753,-385.5563){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}defined}
\put(412.3124,-385.5563){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(424.6124,-385.5563){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(85.34598,-401.0983){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}largest}
\put(120.83,-401.0983){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}normal}
\put(158.0562,-401.0983){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ni}
\put(167.0868,-401.0983){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}lp}
\put(176.4337,-401.0983){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}oten}
\put(196.6199,-401.0983){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(204.9195,-401.0983){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}subgroup}
\put(252.4516,-401.0983){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(265.27,-401.0983){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(273.848,-401.0983){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(283.0705,-401.0983){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Also,}
\put(311.1353,-401.0983){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(318.6626,-401.0983){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(327.5644,-401.0983){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}denote}
\put(362.9841,-401.0983){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(382.1317,-401.0983){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}comm}
\put(410.1463,-401.0983){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}utator}
\put(85.34596,-416.6393){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}subgroup}
\put(132.4089,-416.6393){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(144.769,-416.6393){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(156.963,-416.6393){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(170.283,-416.6393){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(178.86,-412.6813){\fontsize{7.9701}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}0}
\put(185.272,-416.6393){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(85.34595,-440.8473){\fontsize{10.9091}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}Lemma}
\put(129.0456,-440.8473){\fontsize{10.9091}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}3.1.}
\put(153.076,-440.8473){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}L}
\put(159.3062,-440.8473){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}et}
\put(171.384,-440.8473){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(183.46,-440.8473){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}b}
\put(187.8825,-440.8473){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}e}
\put(196.3632,-440.8473){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}a}
\put(205.3971,-440.8473){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}solvable}
\put(244.8498,-440.8473){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}non}
\put(266.0538,-440.8473){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}ab}
\put(276.0084,-440.8473){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}elian}
\put(302.1946,-440.8473){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}gr}
\put(311.1815,-440.8473){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}oup.}
\put(336.2288,-440.8473){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}If}
\put(347.22,-440.8473){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(359.295,-440.8473){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}is}
\put(370.5434,-440.8473){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}a}
\put(379.571,-440.8473){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}P}
\put(388.091,-440.8473){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}N}
\put(398.0456,-440.8473){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}C}
\put(406.621,-440.8473){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}-gr}
\put(419.4806,-440.8473){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}oup,}
\put(85.34598,-456.3883){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}then}
\put(109.411,-456.3883){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}F}
\put(117.942,-456.3883){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}(}
\put(122.184,-456.3883){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(130.761,-456.3883){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791})}
\put(138.877,-456.3883){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}is}
\put(150.4963,-456.3883){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}a}
\put(159.901,-456.3883){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}p}
\put(165.39,-456.3883){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}-gr}
\put(178.2496,-456.3883){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}oup.}
\put(85.34599,-480.5963){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Pr}
\put(96.69363,-480.5963){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}o}
\put(101.6802,-480.5963){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}of.}
\put(118.83,-480.5963){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Note}
\put(146.4006,-480.5963){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}that}
\put(171.268,-480.5963){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}F}
\put(179.799,-480.5963){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}(}
\put(184.041,-480.5963){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(192.618,-480.5963){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791})}
\put(201.839,-480.5963){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(214.1085,-480.5963){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(224.5179,-480.5963){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ni}
\put(233.5485,-480.5963){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}lp}
\put(242.8954,-480.5963){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}oten}
\put(263.0816,-480.5963){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(272.281,-480.5963){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}P}
\put(280.801,-480.5963){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}N}
\put(290.7556,-480.5963){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}C}
\put(299.332,-480.5963){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-group.}
\put(341.9866,-480.5963){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}No}
\put(355.2357,-480.5963){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(368.0539,-480.5963){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}if}
\put(379.359,-480.5963){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}F}
\put(387.889,-480.5963){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}(}
\put(392.132,-480.5963){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(400.709,-480.5963){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791})}
\put(409.929,-480.5963){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(422.1985,-480.5963){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}non}
\put(85.34601,-496.1373){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ab}
\put(97.10165,-496.1373){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}el}
\put(104.9278,-496.1373){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ian,}
\put(126.325,-496.1373){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}then}
\put(151.2697,-496.1373){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(156.9904,-496.1373){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(166.5664,-496.1373){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Corollary}
\put(214.717,-496.1373){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2.3,}
\put(235.501,-496.1373){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}it}
\put(246.5869,-496.1373){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(257.7327,-496.1373){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(267.012,-496.1373){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}p}
\put(272.501,-496.1373){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-group.}
\put(311.7738,-496.1373){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Also,}
\put(339.5549,-496.1373){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}if}
\put(349.734,-496.1373){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}F}
\put(358.264,-496.1373){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}(}
\put(362.506,-496.1373){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(371.084,-496.1373){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791})}
\put(379.178,-496.1373){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(390.3239,-496.1373){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(405.625,-496.1373){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ab}
\put(417.3806,-496.1373){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}elia}
\put(433.6461,-496.1373){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(85.34604,-511.6793){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}but}
\put(105.949,-511.6793){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}non}
\put(127.762,-511.6793){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}p}
\put(133.251,-511.6793){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-group,}
\put(171.5202,-511.6793){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(186.5769,-511.6793){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(196.943,-511.6793){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}C}
\put(204.74,-513.3683){\fontsize{7.9701}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(211.837,-511.6793){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}F}
\put(220.367,-511.6793){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}(}
\put(224.609,-511.6793){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(233.187,-511.6793){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791})}
\put(241.764,-511.6793){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}=}
\put(254.534,-511.6793){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}N}
\put(263.299,-513.3683){\fontsize{7.9701}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(270.3961,-511.6793){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}F}
\put(278.9261,-511.6793){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}(}
\put(283.1691,-511.6793){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(291.7461,-511.6793){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791})}
\put(295.9881,-511.6793){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}.}
\put(303.3541,-511.6793){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Since}
\put(332.3981,-511.6793){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(345.3111,-511.6793){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(356.9369,-511.6793){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}solv}
\put(374.7809,-511.6793){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}able,}
\put(401.5999,-511.6793){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(409.1271,-511.6793){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(418.2799,-511.6793){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ha}
\put(429.4355,-511.6793){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(434.8552,-511.6793){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(85.34607,-527.2213){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}F}
\put(93.87607,-527.2213){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}(}
\put(98.11906,-527.2213){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(106.6961,-527.2213){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791})}
\put(114.1941,-527.2213){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}=}
\put(125.8851,-527.2213){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}C}
\put(133.6821,-528.9093){\fontsize{7.9701}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(140.7791,-527.2213){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}F}
\put(149.3091,-527.2213){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}(}
\put(153.5511,-527.2213){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(162.1291,-527.2213){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791})}
\put(169.6271,-527.2213){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}=}
\put(181.3171,-527.2213){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}N}
\put(190.0831,-528.9093){\fontsize{7.9701}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(197.1791,-527.2213){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}F}
\put(205.7101,-527.2213){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}(}
\put(209.9521,-527.2213){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(218.5291,-527.2213){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791})}
\put(222.7721,-527.2213){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}.}
\put(229.0581,-527.2213){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}This}
\put(253.4628,-527.2213){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}giv}
\put(267.3326,-527.2213){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}es}
\put(279.685,-527.2213){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}that}
\put(302.8291,-527.2213){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(314.6621,-527.2213){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(325.2079,-527.2213){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ab}
\put(336.9636,-527.2213){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}elian,}
\put(365.6087,-527.2213){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(374.2836,-527.2213){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}con}
\put(390.2502,-527.2213){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}tradiction.}
\put(85.34608,-542.7623){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}This}
\put(110.1108,-542.7623){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}completes}
\put(160.2,-542.7623){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(178.8785,-542.7623){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}pro}
\put(194.8538,-542.7623){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of.}
\put(431.1921,-542.7623){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}?}
\put(85.34607,-566.9703){\fontsize{10.9091}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}Lemma}
\put(129.0457,-566.9703){\fontsize{10.9091}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}3.2.}
\put(153.0761,-566.9703){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}L}
\put(159.3063,-566.9703){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}et}
\put(171.3841,-566.9703){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(183.4601,-566.9703){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}b}
\put(187.8826,-566.9703){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}e}
\put(196.3634,-566.9703){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}a}
\put(205.3972,-566.9703){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}solvable}
\put(244.8499,-566.9703){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}non}
\put(266.054,-566.9703){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}ab}
\put(276.0085,-566.9703){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}elian}
\put(302.1947,-566.9703){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}gr}
\put(311.1816,-566.9703){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}oup.}
\put(336.2289,-566.9703){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}If}
\put(347.2191,-566.9703){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(359.2951,-566.9703){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}is}
\put(370.5435,-566.9703){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}a}
\put(379.5711,-566.9703){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}P}
\put(388.0911,-566.9703){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}N}
\put(398.0457,-566.9703){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}C}
\put(406.6211,-566.9703){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}-gr}
\put(419.4807,-566.9703){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}oup,}
\put(85.34607,-582.5114){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}then}
\put(109.4111,-582.5114){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Z}
\put(117.6381,-582.5114){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}(}
\put(121.8811,-582.5114){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(130.4581,-582.5114){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791})}
\put(138.5741,-582.5114){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}is}
\put(150.1933,-582.5114){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}a}
\put(159.5981,-582.5114){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}p}
\put(165.0871,-582.5114){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}-gr}
\put(177.9467,-582.5114){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}oup.}
\put(85.34607,-606.7194){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Pr}
\put(96.69372,-606.7194){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}o}
\put(101.6803,-606.7194){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}of.}
\put(118.8291,-606.7194){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}First}
\put(147.0956,-606.7194){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(154.6229,-606.7194){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(164.8993,-606.7194){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}note}
\put(190.8455,-606.7194){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}that}
\put(216.1881,-606.7194){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Z}
\put(224.4161,-606.7194){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}(}
\put(228.6581,-606.7194){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(237.2351,-606.7194){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791})}
\put(247.5901,-606.7194){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}⊆}
\put(262.1871,-606.7194){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}F}
\put(270.7181,-606.7194){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}(}
\put(274.9601,-606.7194){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(283.5371,-606.7194){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791})}
\put(287.7801,-606.7194){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(301.1263,-606.7194){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}No}
\put(314.3863,-606.7194){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(327.6736,-606.7194){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(331.8823,-606.7194){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}he}
\put(348.1849,-606.7194){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}result}
\put(380.2216,-606.7194){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}follo}
\put(400.1111,-606.7194){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ws}
\put(417.678,-606.7194){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}from}
\put(85.34608,-622.2603){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Lemma}
\put(124.0538,-622.2603){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}3.1.}
\put(431.1921,-622.2603){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}?}
\put(85.34607,-646.4683){\fontsize{10.9091}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}Lemma}
\put(130.6385,-646.4683){\fontsize{10.9091}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}3.3.}
\put(155.5521,-646.4683){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}L}
\put(161.7823,-646.4683){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}et}
\put(175.1361,-646.4683){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(188.4881,-646.4683){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}b}
\put(192.9106,-646.4683){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}e}
\put(202.6677,-646.4683){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}a}
\put(212.9779,-646.4683){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}non}
\put(235.4474,-646.4683){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}ab}
\put(245.4128,-646.4683){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}eli}
\put(256.4692,-646.4683){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}an}
\put(272.8645,-646.4683){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}gr}
\put(281.8514,-646.4683){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}oup}
\put(303.5016,-646.4683){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}with}
\put(327.9161,-646.4683){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(336.4931,-642.5093){\fontsize{7.9701}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}0}
\put(344.0631,-646.4683){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}nilp}
\put(361.2122,-646.4683){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}otent.}
\put(396.0024,-646.4683){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}If}
\put(408.2721,-646.4683){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(421.6241,-646.4683){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}is}
\put(434.1488,-646.4683){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}a}
\put(85.34607,-662.0093){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}P}
\put(93.86607,-662.0093){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}N}
\put(103.8206,-662.0093){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}C}
\put(112.3971,-662.0093){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}-gr}
\put(125.2567,-662.0093){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}oup,}
\put(149.3222,-662.0093){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}then}
\put(173.3901,-662.0093){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(181.9681,-658.0503){\fontsize{7.9701}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}0}
\put(188.6361,-662.0093){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}is}
\put(200.2554,-662.0093){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}a}
\put(209.6601,-662.0093){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}p}
\put(215.1491,-662.0093){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}-gr}
\put(228.0087,-662.0093){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}oup.}
\end{picture}
\newpage
\begin{tikzpicture}[overlay]\path(0pt,0pt);\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(85.346,-83.25403){\fontsize{7.9701}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}138}
\put(226.6264,-83.25403){\fontsize{7.9701}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}RITESH}
\put(261.6406,-83.25403){\fontsize{7.9701}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}D}
\put(267.8645,-83.25403){\fontsize{7.9701}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}WIV}
\put(285.955,-83.25403){\fontsize{7.9701}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}EDI}
\put(85.346,-107.164){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Pr}
\put(96.69365,-107.164){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}o}
\put(101.6802,-107.164){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}of.}
\put(118.83,-107.164){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}First}
\put(144.7729,-107.164){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(152.3111,-107.164){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(160.2639,-107.164){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}note}
\put(183.8973,-107.164){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}that}
\put(206.9177,-107.164){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}if}
\put(216.387,-107.164){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(224.965,-103.205){\fontsize{7.9701}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}0}
\put(230.897,-107.164){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(241.3228,-107.164){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}nilp}
\put(259.7112,-107.164){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}oten}
\put(279.8974,-107.164){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(287.2588,-107.164){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}then}
\put(311.485,-107.164){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(320.062,-103.205){\fontsize{7.9701}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}0}
\put(325.887,-107.164){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}⊆}
\put(337.403,-107.164){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}F}
\put(345.933,-107.164){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}(}
\put(350.175,-107.164){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(358.753,-107.164){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791})}
\put(362.995,-107.164){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(370.6685,-107.164){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}No}
\put(383.9285,-107.164){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(394.8921,-107.164){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(413.1016,-107.164){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}resu}
\put(432.438,-107.164){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}lt}
\put(85.34601,-122.706){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}follo}
\put(105.2355,-122.706){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ws}
\put(120.9697,-122.706){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}from}
\put(146.5777,-122.706){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Lemma}
\put(185.2963,-122.706){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}3.1.}
\put(431.192,-122.706){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}?}
\put(103.279,-144.225){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Recall}
\put(135.8492,-144.225){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}that}
\put(159.2296,-144.225){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(168.1554,-144.225){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}group}
\put(198.7664,-144.225){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(209.5522,-144.225){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}said}
\put(231.7882,-144.225){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\put(244.9337,-144.225){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(251.2544,-144.225){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(259.5781,-144.225){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}sup}
\put(276.2046,-144.225){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ersolv}
\put(303.0901,-144.225){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}able,}
\put(328.9054,-144.225){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}if}
\put(338.7279,-144.225){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}it}
\put(349.4647,-144.225){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}has}
\put(368.6854,-144.225){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(377.6003,-144.225){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}normal}
\put(414.2374,-144.225){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}series}
\put(85.34602,-159.767){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}with}
\put(110.0508,-159.767){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}cyclic}
\put(139.8937,-159.767){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}factors.}
\put(85.34602,-175.308){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}If}
\put(97.35802,-175.308){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(110.715,-175.308){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(122.789,-175.308){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}P}
\put(131.309,-175.308){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}N}
\put(141.2636,-175.308){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}C}
\put(149.84,-175.308){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(157.926,-175.308){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}F}
\put(166.456,-175.308){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}(}
\put(170.699,-175.308){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(179.276,-175.308){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791})}
\put(188.298,-175.308){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}need}
\put(214.7722,-175.308){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}not}
\put(235.2202,-175.308){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(241.5519,-175.308){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(251.1519,-175.308){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(261.3541,-175.308){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Sylo}
\put(281.2392,-175.308){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(293.8501,-175.308){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}subgroup.}
\put(348.6301,-175.308){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}F}
\put(354.8025,-175.308){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}or}
\put(369.2243,-175.308){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}example,}
\put(416.181,-175.308){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}S}
\put(422.87,-176.945){\fontsize{7.9701}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}4}
\put(432.383,-175.308){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(85.34604,-190.85){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}P}
\put(93.86604,-190.85){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}N}
\put(103.8206,-190.85){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}C}
\put(115.93,-190.85){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}but}
\put(135.7366,-190.85){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}it’s}
\put(153.7901,-190.85){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Fitting}
\put(190.3225,-190.85){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}subgroup}
\put(237.2981,-190.85){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(248.1276,-190.85){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}not}
\put(267.332,-190.85){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(276.2905,-190.85){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Sylo}
\put(296.1756,-190.85){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(307.5429,-190.85){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}subgrou}
\put(344.9579,-190.85){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p.}
\put(358.7993,-190.85){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Ho}
\put(372.0484,-190.85){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(379.5866,-190.85){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(384.3975,-190.85){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(389.8281,-190.85){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}er}
\put(402.4041,-190.85){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(409.9314,-190.85){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(418.2878,-190.85){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ha}
\put(429.4325,-190.85){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(434.8521,-190.85){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(85.34604,-206.392){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(104.0246,-206.392){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}follo}
\put(123.925,-206.392){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}wing}
\put(149.8341,-206.392){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}result.}
\put(85.34604,-228.9579){\fontsize{10.9091}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}Lemma}
\put(130.3003,-228.9579){\fontsize{10.9091}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}3.4.}
\put(155.047,-228.9579){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}L}
\put(161.2772,-228.9579){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}et}
\put(174.358,-228.9579){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(187.437,-228.9579){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}b}
\put(191.8596,-228.9579){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}e}
\put(201.3439,-228.9579){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}a}
\put(211.3814,-228.9579){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}no}
\put(222.9876,-228.9579){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}n}
\put(233.5782,-228.9579){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}ab}
\put(243.5327,-228.9579){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}elian}
\put(270.7226,-228.9579){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}sup}
\put(285.932,-228.9579){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}ersolvable}
\put(335.9426,-228.9579){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}gr}
\put(344.9295,-228.9579){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}oup.}
\put(371.9841,-228.9579){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}If}
\put(383.98,-228.9579){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(397.058,-228.9579){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}is}
\put(409.306,-228.9579){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}P}
\put(417.826,-228.9579){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}N}
\put(427.7806,-228.9579){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}C}
\put(436.357,-228.9579){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791},}
\put(85.34604,-244.499){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}then}
\put(109.412,-244.499){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}F}
\put(117.942,-244.499){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}(}
\put(122.1841,-244.499){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(130.7621,-244.499){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791})}
\put(138.8771,-244.499){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}is}
\put(150.4963,-244.499){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}a}
\put(159.9011,-244.499){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Sylow-}
\put(190.6041,-244.499){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}p}
\put(199.9661,-244.499){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}sub}
\put(214.6224,-244.499){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}gr}
\put(223.6203,-244.499){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}oup.}
\put(85.34606,-267.0649){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Pr}
\put(96.69371,-267.0649){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}o}
\put(101.6803,-267.0649){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}of.}
\put(118.8301,-267.0649){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}First}
\put(144.1621,-267.0649){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(151.6894,-267.0649){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(159.0312,-267.0649){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(165.0465,-267.0649){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ote}
\put(182.0319,-267.0649){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}that}
\put(204.4414,-267.0649){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}th}
\put(214.6763,-267.0649){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(222.0182,-267.0649){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}comm}
\put(250.0327,-267.0649){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}utator}
\put(282.0858,-267.0649){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}subgroup}
\put(328.0469,-267.0649){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(339.3073,-267.0649){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(347.2404,-267.0649){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}sup}
\put(363.8779,-267.0649){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ersolv}
\put(390.7634,-267.0649){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(396.1765,-267.0649){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ble}
\put(412.5598,-267.0649){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}group}
\put(85.34606,-282.6069){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(96.80825,-282.6069){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}nilp}
\put(115.1966,-282.6069){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}oten}
\put(135.3828,-282.6069){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t.}
\put(149.0977,-282.6069){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}No}
\put(162.3578,-282.6069){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(174.3578,-282.6069){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(180.0894,-282.6069){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(189.9818,-282.6069){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ab}
\put(201.7265,-282.6069){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(206.856,-282.6069){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(212.2756,-282.6069){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(221.2647,-282.6069){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}L}
\put(228.0524,-282.6069){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(232.8633,-282.6069){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}mma,}
\put(263.6901,-282.6069){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(272.2671,-278.6479){\fontsize{7.9701}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}0}
\put(279.2341,-282.6069){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(290.6963,-282.6069){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(300.2951,-282.6069){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}p}
\put(305.7831,-282.6069){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-group}
\put(340.6878,-282.6069){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}and}
\put(362.3315,-282.6069){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}hence}
\put(393.0241,-282.6069){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}F}
\put(401.5541,-282.6069){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}(}
\put(405.7971,-282.6069){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(414.3741,-282.6069){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791})}
\put(422.7881,-282.6069){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(434.2503,-282.6069){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(85.3461,-298.1489){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Sylo}
\put(105.2312,-298.1489){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w-}
\put(116.6841,-298.1489){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}p}
\put(125.7891,-298.1489){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}subgroup.}
\put(431.1921,-298.1489){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}?}
\put(85.3461,-320.7149){\fontsize{10.9091}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}Lemma}
\put(129.4494,-320.7149){\fontsize{10.9091}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}3.5.}
\put(153.7691,-320.7149){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}L}
\put(159.9993,-320.7149){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}et}
\put(172.3981,-320.7149){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(184.7951,-320.7149){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}b}
\put(189.2177,-320.7149){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}e}
\put(198.0257,-320.7149){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}a}
\put(207.3721,-320.7149){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}P}
\put(215.8921,-320.7149){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}N}
\put(225.8467,-320.7149){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}C}
\put(234.4231,-320.7149){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}-gr}
\put(247.2827,-320.7149){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}oup}
\put(267.9729,-320.7149){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}and}
\put(288.9471,-320.7149){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}H}
\put(301.9311,-320.7149){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}≤}
\put(313.4461,-320.7149){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Z}
\put(321.6741,-320.7149){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}(}
\put(325.9161,-320.7149){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(334.4931,-320.7149){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791})}
\put(338.7361,-320.7149){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}.}
\put(347.0205,-320.7149){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}If}
\put(358.3291,-320.7149){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}H}
\put(370.5911,-320.7149){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}∩}
\put(380.1721,-320.7149){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(388.7491,-316.7559){\fontsize{7.9701}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}0}
\put(395.3641,-320.7149){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}=}
\put(406.8819,-320.7149){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\put(412.3341,-320.7149){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791},}
\put(419.4839,-320.7149){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}then}
\put(85.34607,-336.2559){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G/H}
\put(113.2061,-336.2559){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}is}
\put(124.8253,-336.2559){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}also}
\put(146.9551,-336.2559){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}P}
\put(155.4751,-336.2559){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}N}
\put(165.4296,-336.2559){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}C}
\put(174.0061,-336.2559){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}.}
\put(85.34607,-358.8219){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Pr}
\put(96.69372,-358.8219){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}o}
\put(101.6803,-358.8219){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}of.}
\put(118.8301,-358.8219){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Let}
\put(138.7051,-358.8219){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}K}
\put(148.1447,-358.8219){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}/H}
\put(167.6101,-358.8219){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(173.9417,-358.8219){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(182.8108,-358.8219){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(198.3192,-358.8219){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ab}
\put(210.0748,-358.8219){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}elian}
\put(236.4356,-358.8219){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(242.4509,-358.8219){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(257.9621,-358.8219){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}p}
\put(263.4511,-358.8219){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-subgroup}
\put(314.5788,-358.8219){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(327.3711,-358.8219){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G/H}
\put(350.7548,-358.8219){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}.}
\put(357.8381,-358.8219){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Then}
\put(386.6011,-358.8219){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}K}
\put(400.7041,-358.8219){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(412.0572,-358.8219){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}also}
\put(434.2583,-358.8219){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(85.3461,-374.3639){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}non}
\put(105.9541,-374.3639){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}p}
\put(111.4431,-374.3639){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-subgroup}
\put(161.6435,-374.3639){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(173.5141,-374.3639){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G.}
\put(188.2551,-374.3639){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Also,}
\put(215.3481,-374.3639){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}K}
\put(225.3931,-370.4049){\fontsize{7.9701}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}0}
\put(231.3211,-374.3639){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}⊆}
\put(242.9391,-374.3639){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}H}
\put(256.0271,-374.3639){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}∩}
\put(266.4321,-374.3639){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(275.0101,-370.4049){\fontsize{7.9701}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}0}
\put(280.9381,-374.3639){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}=}
\put(292.5039,-374.3639){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1.}
\put(305.6014,-374.3639){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}This}
\put(329.8862,-374.3639){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}giv}
\put(343.756,-374.3639){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}es}
\put(355.9884,-374.3639){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}that}
\put(379.0061,-374.3639){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}K}
\put(392.1841,-374.3639){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(402.6099,-374.3639){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ab}
\put(414.3656,-374.3639){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}elian}
\put(436.6572,-374.3639){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(85.3461,-389.9059){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Therefore}
\put(136.2881,-389.9059){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}N}
\put(145.0531,-391.5939){\fontsize{7.9701}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(152.1501,-389.9059){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}K}
\put(168.2861,-389.9059){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}=}
\put(182.8611,-389.9059){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}C}
\put(190.6581,-391.5939){\fontsize{7.9701}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(197.7551,-389.9059){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}K}
\put(207.1947,-389.9059){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}.}
\put(215.6661,-389.9059){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}No}
\put(228.9152,-389.9059){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w,}
\put(245.6641,-389.9059){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}N}
\put(254.4291,-392.1259){\fontsize{7.9701}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G/H}
\put(273.3301,-389.9059){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}(}
\put(277.5721,-389.9059){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}K}
\put(287.0117,-389.9059){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}/H}
\put(302.4211,-389.9059){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791})}
\put(312.1051,-389.9059){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}=}
\put(325.9811,-389.9059){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}N}
\put(334.7461,-391.5939){\fontsize{7.9701}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(341.8431,-389.9059){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}K}
\put(351.2828,-389.9059){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}/H}
\put(372.1331,-389.9059){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}=}
\put(386.0092,-389.9059){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}C}
\put(393.8051,-391.5939){\fontsize{7.9701}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(400.9022,-389.9059){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}K}
\put(410.3418,-389.9059){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}/H}
\put(431.1922,-389.9059){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}≤}
\put(85.34616,-405.4469){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}C}
\put(93.14316,-407.6669){\fontsize{7.9701}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G/H}
\put(112.0452,-405.4469){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}(}
\put(116.2872,-405.4469){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}K}
\put(125.7268,-405.4469){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}/H}
\put(141.1352,-405.4469){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791})}
\put(145.3782,-405.4469){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(153.2153,-405.4469){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}This}
\put(177.98,-405.4469){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}implies}
\put(214.8124,-405.4469){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}that}
\put(238.3132,-405.4469){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}N}
\put(247.0782,-407.6669){\fontsize{7.9701}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G/H}
\put(265.9792,-405.4469){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}(}
\put(270.2222,-405.4469){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}K}
\put(279.6618,-405.4469){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}/H}
\put(295.0702,-405.4469){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791})}
\put(302.9301,-405.4469){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}=}
\put(314.9811,-405.4469){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}C}
\put(322.7781,-407.6669){\fontsize{7.9701}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G/H}
\put(341.6791,-405.4469){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}(}
\put(345.9221,-405.4469){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}K}
\put(355.3618,-405.4469){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}/H}
\put(370.7701,-405.4469){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791})}
\put(375.0132,-405.4469){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(431.1921,-405.4469){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}?}
\put(103.2791,-426.9669){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Recall}
\put(135.9694,-426.9669){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(154.6588,-426.9669){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}follo}
\put(174.5483,-426.9669){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}wing}
\put(200.4574,-426.9669){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}results}
\put(234.9411,-426.9669){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}from}
\put(260.5511,-426.9669){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}[1]}
\put(272.0662,-426.9669){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}:}
\put(85.34616,-449.5329){\fontsize{10.9091}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}Theorem}
\put(138.2858,-449.5329){\fontsize{10.9091}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}3.6.}
\put(162.6922,-449.5329){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}(se}
\put(175.9664,-449.5329){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}e[1],}
\put(200.3886,-449.5329){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}The}
\put(218.0973,-449.5329){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}or}
\put(227.6373,-449.5329){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}em}
\put(245.4039,-449.5329){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}4.1.}
\put(263.0984,-449.5329){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791})}
\put(272.6952,-449.5329){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}L}
\put(278.9254,-449.5329){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}et}
\put(291.4382,-449.5329){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(303.9512,-449.5329){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}b}
\put(308.3737,-449.5329){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}e}
\put(317.2908,-449.5329){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}a}
\put(326.761,-449.5329){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}non-nilp}
\put(365.485,-449.5329){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}otent}
\put(393.2127,-449.5329){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}quasi}
\put(417.2672,-449.5329){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}-}
\put(421.1452,-449.5329){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}N}
\put(431.0997,-449.5329){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}C}
\put(85.34616,-465.0739){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}gr}
\put(94.33308,-465.0739){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}oup.}
\put(119.5113,-465.0739){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Then}
\put(147.7233,-465.0739){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}al}
\put(156.5684,-465.0739){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}l}
\put(163.2088,-465.0739){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Sylow}
\put(193.9113,-465.0739){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}sub}
\put(208.5786,-465.0739){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}gr}
\put(217.5655,-465.0739){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}oups}
\put(242.7361,-465.0739){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}of}
\put(255.4616,-465.0739){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(267.7049,-465.0739){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}ar}
\put(277.2449,-465.0739){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}e}
\put(286.0965,-465.0739){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}ab}
\put(296.062,-465.0739){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}elian.}
\put(85.34616,-487.6399){\fontsize{10.9091}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}Theorem}
\put(140.0204,-487.6399){\fontsize{10.9091}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}3.7.}
\put(165.2552,-487.6399){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}(se}
\put(178.5294,-487.6399){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}e[1],}
\put(204.6861,-487.6399){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}The}
\put(222.3839,-487.6399){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}or}
\put(231.9349,-487.6399){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}em}
\put(251.076,-487.6399){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}4.4.)}
\put(282.5236,-487.6399){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Supp}
\put(304.9244,-487.6399){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}ose}
\put(325.1848,-487.6399){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}that}
\put(348.7562,-487.6399){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(362.6522,-487.6399){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}is}
\put(375.7224,-487.6399){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}n}
\put(381.7965,-487.6399){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}on}
\put(398.7373,-487.6399){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}nilp}
\put(415.8864,-487.6399){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}otent}
\put(85.34616,-503.1819){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}quasi-}
\put(113.2852,-503.1819){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}N}
\put(123.2397,-503.1819){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}C}
\put(135.6891,-503.1819){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}gr}
\put(144.6761,-503.1819){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}oup.}
\put(169.8543,-503.1819){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Then}
\put(198.0631,-503.1819){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G/}
\put(211.4835,-503.1819){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Z}
\put(219.7161,-503.1819){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}(}
\put(223.9581,-503.1819){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(232.5351,-503.1819){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791})}
\put(240.6511,-503.1819){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}is}
\put(252.2704,-503.1819){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}also}
\put(274.4006,-503.1819){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}a}
\put(283.8053,-503.1819){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}quasi-}
\put(311.7441,-503.1819){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}N}
\put(321.6987,-503.1819){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}C}
\put(334.1481,-503.1819){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}gr}
\put(343.135,-503.1819){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}oup.}
\put(103.2791,-525.7479){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Note}
\put(130.2824,-525.7479){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}that}
\put(154.5792,-525.7479){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}if}
\put(165.3151,-525.7479){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(178.3001,-525.7479){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(190.0023,-525.7479){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(199.8336,-525.7479){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}non}
\put(221.7173,-525.7479){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}nilp}
\put(240.0947,-525.7479){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}oten}
\put(260.2918,-525.7479){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(268.9151,-525.7479){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}P}
\put(277.4352,-525.7479){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}N}
\put(287.3897,-525.7479){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}C}
\put(295.9651,-525.7479){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-group,}
\put(334.3215,-525.7479){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}then}
\put(359.8226,-525.7479){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Sylo}
\put(379.7077,-525.7479){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(391.9477,-525.7479){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}subgroups}
\put(85.34612,-541.2899){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(97.72311,-541.2899){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(109.9371,-541.2899){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}need}
\put(135.2659,-541.2899){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}not}
\put(154.5793,-541.2899){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(160.9001,-541.2899){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(169.3546,-541.2899){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ab}
\put(181.1103,-541.2899){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}elian.}
\put(211.3045,-541.2899){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}F}
\put(217.4768,-541.2899){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}or}
\put(230.7641,-541.2899){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}example,}
\put(276.2861,-541.2899){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}S}
\put(282.9761,-542.9259){\fontsize{7.9701}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}4}
\put(291.3451,-541.2899){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(302.2727,-541.2899){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(311.3404,-541.2899){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}non}
\put(332.4495,-541.2899){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}nilp}
\put(350.827,-541.2899){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}oten}
\put(371.0241,-541.2899){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(378.8761,-541.2899){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}P}
\put(387.3961,-541.2899){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}N}
\put(397.3507,-541.2899){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}C}
\put(405.9271,-541.2899){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-group,}
\put(85.3461,-556.8309){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}but}
\put(105.9599,-556.8309){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}it’s}
\put(124.8425,-556.8309){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Sylo}
\put(144.7276,-556.8309){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w-2}
\put(165.9436,-556.8309){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}subgroups}
\put(218.0171,-556.8309){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}are}
\put(236.8353,-556.8309){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}non}
\put(258.6535,-556.8309){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ab}
\put(270.4091,-556.8309){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}elian.}
\put(302.7306,-556.8309){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Ho}
\put(315.9906,-556.8309){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(323.5179,-556.8309){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ev}
\put(333.7594,-556.8309){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}er}
\put(347.1536,-556.8309){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(366.563,-556.8309){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}follo}
\put(386.4525,-556.8309){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}wing}
\put(413.1035,-556.8309){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(417.3122,-556.8309){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}esult}
\put(85.3461,-572.3729){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(96.6992,-572.3729){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(112.2185,-572.3729){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}analogous}
\put(162.744,-572.3729){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(175.5425,-572.3729){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Theorem}
\put(221.795,-572.3729){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}3.7.}
\put(244.8262,-572.3729){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Recall}
\put(277.9746,-572.3729){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}th}
\put(288.2095,-572.3729){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}at,}
\put(305.0466,-572.3729){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(320.5601,-572.3729){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}A}
\put(328.7421,-572.3729){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-group}
\put(363.5378,-572.3729){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(374.9018,-572.3729){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(384.384,-572.3729){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}finite}
\put(412.5545,-572.3729){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}group}
\put(85.34613,-587.9149){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}with}
\put(110.0509,-587.9149){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(128.7404,-587.9149){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}prop}
\put(150.7309,-587.9149){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ert}
\put(163.6975,-587.9149){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(173.0335,-587.9149){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}that}
\put(196.5448,-587.9149){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(201.9579,-587.9149){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ll}
\put(211.6103,-587.9149){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(223.9615,-587.9149){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}its}
\put(239.0979,-587.9149){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Sylo}
\put(258.983,-587.9149){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(270.4376,-587.9149){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}subgro}
\put(301.8264,-587.9149){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ups}
\put(321.7802,-587.9149){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}are}
\put(339.8566,-587.9149){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ab}
\put(351.6122,-587.9149){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}elian.}
\put(85.34613,-610.4809){\fontsize{10.9091}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}Lemma}
\put(128.3803,-610.4809){\fontsize{10.9091}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}3.8.}
\put(151.9371,-610.4809){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}L}
\put(158.1673,-610.4809){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}et}
\put(169.7161,-610.4809){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(181.2621,-610.4809){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}b}
\put(185.6847,-610.4809){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}e}
\put(193.6418,-610.4809){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}a}
\put(202.1411,-610.4809){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}non}
\put(222.8105,-610.4809){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}nilp}
\put(239.9596,-610.4809){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}otent}
\put(266.7181,-610.4809){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}A}
\put(274.9001,-610.4809){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}-gr}
\put(287.7598,-610.4809){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}oup.}
\put(312.6325,-610.4809){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}If}
\put(323.0941,-610.4809){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(334.6401,-610.4809){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}is}
\put(345.3561,-610.4809){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}P}
\put(353.8762,-610.4809){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}N}
\put(363.8307,-610.4809){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}C}
\put(371.802,-610.4809){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791},}
\put(377.8001,-610.4809){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}then}
\put(400.9621,-610.4809){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G/}
\put(414.3825,-610.4809){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Z}
\put(422.6151,-610.4809){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}(}
\put(426.8571,-610.4809){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(435.4341,-610.4809){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791})}
\put(85.3461,-626.0229){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}is}
\put(96.96539,-626.0229){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}also}
\put(119.0961,-626.0229){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}P}
\put(127.6161,-626.0229){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}N}
\put(137.5707,-626.0229){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}C}
\put(146.1461,-626.0229){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}.}
\put(85.3461,-648.5889){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Pr}
\put(96.69375,-648.5889){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}o}
\put(101.6803,-648.5889){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}of.}
\put(118.8301,-648.5889){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}F}
\put(125.0025,-648.5889){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}rom}
\put(147.7305,-648.5889){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}[1,}
\put(163.3414,-648.5889){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Lemma}
\put(202.4854,-648.5889){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2.7],}
\put(226.5291,-648.5889){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(235.1071,-644.6299){\fontsize{7.9701}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}0}
\put(240.6151,-648.5889){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}∩}
\put(250.6011,-648.5889){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Z}
\put(258.8281,-648.5889){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}(}
\put(263.0701,-648.5889){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(271.6481,-648.5889){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791})}
\put(279.9379,-648.5889){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}=}
\put(292.1758,-648.5889){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\put(297.6291,-648.5889){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(306.7534,-648.5889){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}No}
\put(320.0135,-648.5889){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(331.8935,-648.5889){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(351.0084,-648.5889){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}re}
\put(360.0389,-648.5889){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}sult}
\put(381.627,-648.5889){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}follo}
\put(401.5273,-648.5889){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ws}
\put(417.687,-648.5889){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(420.9924,-648.5889){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}rom}
\put(85.34608,-664.1299){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Lemma}
\put(124.0538,-664.1299){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}3.5.}
\put(431.1921,-664.1299){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}?}
\end{picture}
\newpage
\begin{tikzpicture}[overlay]\path(0pt,0pt);\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(116.65,-83.25403){\fontsize{7.9701}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}FINITE}
\put(150.1491,-83.25403){\fontsize{7.9701}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}GR}
\put(162.7873,-83.25403){\fontsize{7.9701}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}OUPS}
\put(189.8402,-83.25403){\fontsize{7.9701}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}WITH}
\put(217.7117,-83.25403){\fontsize{7.9701}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}SUBGR}
\put(247.3788,-83.25403){\fontsize{7.9701}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}OUP}
\put(269.7365,-83.25403){\fontsize{7.9701}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}OF}
\put(285.5101,-83.25403){\fontsize{7.9701}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}NON}
\put(308.4433,-83.25403){\fontsize{7.9701}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}PRIME}
\put(340.6536,-83.25403){\fontsize{7.9701}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}PO}
\put(352.765,-83.25403){\fontsize{7.9701}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}WER}
\put(377.1096,-83.25403){\fontsize{7.9701}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ORDER}
\put(426.981,-83.25403){\fontsize{7.9701}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}139}
\put(103.279,-107.164){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Recall}
\put(135.3365,-107.164){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}that}
\put(158.2041,-107.164){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(166.6172,-107.164){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}finite}
\put(193.7078,-107.164){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}group}
\put(223.806,-107.164){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(235.366,-107.164){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(245.6391,-107.164){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}said}
\put(267.3624,-107.164){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\put(279.9951,-107.164){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(286.3159,-107.164){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(294.122,-107.164){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}S}
\put(301.4442,-107.164){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}B}
\put(310.2642,-107.164){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}P}
\put(318.781,-107.164){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(324.9054,-107.164){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}if}
\put(334.2152,-107.164){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ev}
\put(344.4676,-107.164){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}er}
\put(353.4981,-107.164){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(362.2123,-107.164){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}prop}
\put(384.2029,-107.164){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}er}
\put(396.2334,-107.164){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}su}
\put(406.5284,-107.164){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}bgroup}
\put(85.34601,-122.706){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}H}
\put(98.82401,-122.706){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(111.086,-122.706){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(123.186,-122.706){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}has}
\put(142.4395,-122.706){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}prime}
\put(173.0831,-122.706){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(179.4039,-122.706){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(184.5224,-122.706){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(192.0606,-122.706){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}er}
\put(204.6257,-122.706){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}orde}
\put(225.1065,-122.706){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(232.8498,-122.706){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}(the}
\put(255.6607,-122.706){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}prime}
\put(286.3044,-122.706){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}dep}
\put(303.4731,-122.706){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ending}
\put(338.3364,-122.706){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(353.308,-122.706){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}H}
\put(363.263,-122.706){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}).}
\put(375.287,-122.706){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}The}
\put(397.4914,-122.706){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}follo}
\put(417.3808,-122.706){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}wing}
\put(85.34598,-138.247){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}classification}
\put(148.7529,-138.247){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(161.111,-138.247){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}S}
\put(168.4332,-138.247){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}B}
\put(177.2532,-138.247){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}P}
\put(189.387,-138.247){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}groups}
\put(224.3976,-138.247){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(235.3143,-138.247){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}giv}
\put(249.1732,-138.247){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}en}
\put(263.643,-138.247){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}in}
\put(276.2954,-138.247){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}[4;}
\put(291.3718,-138.247){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(295.8882,-138.247){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}hapter}
\put(330.2365,-138.247){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}3,}
\put(342.2976,-138.247){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}page}
\put(367.6046,-138.247){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}74/75].}
\put(85.34598,-161.412){\fontsize{10.9091}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}Theorem}
\put(139.3111,-161.412){\fontsize{10.9091}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}3.9.}
\put(164.21,-161.412){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}L}
\put(170.4402,-161.412){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}et}
\put(183.773,-161.412){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(196.99,-161.412){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}6}
\put(196.99,-161.412){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}=}
\put(210.1114,-161.412){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\put(220.324,-161.412){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}b}
\put(224.7465,-161.412){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}e}
\put(234.4818,-161.412){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}an}
\put(250.853,-161.412){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}S}
\put(258.1751,-161.412){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}B}
\put(266.9951,-161.412){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}P}
\put(280.267,-161.412){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}gr}
\put(289.2539,-161.412){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}oup.}
\put(317.0721,-161.412){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Then}
\put(346.1678,-161.412){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}pr}
\put(355.7078,-161.412){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}e}
\put(360.1303,-161.412){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}cisely}
\put(390.6136,-161.412){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}one}
\put(411.966,-161.412){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}of}
\put(425.5751,-161.412){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}the}
\put(85.34596,-176.953){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}fol}
\put(97.5227,-176.953){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}lowing}
\put(131.27,-176.953){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}hold}
\put(150.6227,-176.953){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}s}
\put(155.0595,-176.953){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}:}
\put(85.34596,-192.495){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}(I)}
\put(102.243,-192.495){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(114.693,-192.495){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}is}
\put(126.3122,-192.495){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}a}
\put(135.718,-192.495){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}p}
\put(141.206,-192.495){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}-gr}
\put(154.0656,-192.495){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}oup,}
\put(178.1311,-192.495){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}for}
\put(195.4209,-192.495){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}some}
\put(223.0799,-192.495){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}prime}
\put(254.201,-192.495){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}p}
\put(259.689,-192.495){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}.}
\put(85.34596,-208.037){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}(II)}
\put(106.414,-208.037){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}|}
\put(109.444,-208.037){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(118.022,-208.037){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}|}
\put(124.925,-208.037){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}=}
\put(137.094,-208.037){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}pq}
\put(147.844,-208.037){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791},}
\put(155.0374,-208.037){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}wher}
\put(176.7465,-208.037){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}e}
\put(185.602,-208.037){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}p}
\put(194.964,-208.037){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}and}
\put(215.985,-208.037){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}q}
\put(225.1199,-208.037){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}ar}
\put(234.66,-208.037){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}e}
\put(243.5116,-208.037){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}distinct}
\put(282.2411,-208.037){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}primes.}
\put(85.34595,-223.578){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}(III)}
\put(110.215,-223.578){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}|}
\put(113.2449,-223.578){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(121.823,-223.578){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}|}
\put(128.356,-223.578){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}=}
\put(140.156,-223.578){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}p}
\put(145.644,-219.62){\fontsize{7.9701}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}a}
\put(150.641,-223.578){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}q}
\put(155.902,-223.578){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791},}
\put(162.799,-223.578){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}p}
\put(171.791,-223.578){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}and}
\put(192.443,-223.578){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}q}
\put(201.208,-223.578){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}ar}
\put(210.748,-223.578){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}e}
\put(219.2287,-223.578){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}distinct}
\put(257.5873,-223.578){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}primes,}
\put(296.16,-223.578){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}a}
\put(304.956,-223.578){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}=}
\put(316.471,-223.578){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}exp}
\put(333.274,-223.578){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}(}
\put(337.517,-223.578){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}p,}
\put(347.8577,-223.578){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}q}
\put(353.115,-223.578){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791})}
\put(360.861,-223.578){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}and}
\put(381.513,-223.578){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}a}
\put(390.309,-223.578){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}≥}
\put(401.824,-223.578){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2}
\put(407.279,-223.578){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}.}
\put(415.4543,-223.578){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Mor}
\put(434.6947,-223.578){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}e}
\put(85.34598,-239.12){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}ever,}
\put(112.041,-239.12){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(124.491,-236.114){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}∼}
\put(124.491,-239.618){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}=}
\put(136.849,-239.1201){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Z}
\put(145.076,-235.1611){\fontsize{7.9701}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}a}
\put(144.296,-241.8171){\fontsize{7.9701}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}p}
\put(153.946,-239.1201){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}×}
\put(162.43,-240.897){\fontsize{7.9701}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}θ}
\put(170.987,-239.1201){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Z}
\put(178.434,-240.756){\fontsize{7.9701}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}q}
\put(186.872,-239.1201){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}for}
\put(204.1618,-239.1201){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}some}
\put(231.8208,-239.1201){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}monomorphism}
\put(308.296,-239.1201){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}θ}
\put(317.593,-239.1201){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}:}
\put(325.892,-239.1201){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Z}
\put(333.339,-240.756){\fontsize{7.9701}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}q}
\put(341.777,-239.1201){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}→}
\put(356.559,-239.1201){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}AutZ}
\put(383.153,-235.1611){\fontsize{7.9701}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}a}
\put(382.372,-241.8171){\fontsize{7.9701}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}p}
\put(388.149,-239.1201){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}.}
\put(103.279,-262.2841){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Recall}
\put(135.991,-262.2841){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}that}
\put(159.5132,-262.2841){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(168.5591,-262.2841){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}group}
\put(199.313,-262.2841){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}H}
\put(212.9,-262.2841){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(223.8276,-262.2841){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}said}
\put(246.2055,-262.2841){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\put(259.4709,-262.2841){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(268.5277,-262.2841){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}cen}
\put(283.903,-262.2841){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}tral}
\put(304.4033,-262.2841){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}extension}
\put(352.3957,-262.2841){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(364.767,-262.2841){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(373.344,-262.2841){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(379.992,-262.2841){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}if}
\put(389.957,-262.2841){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}H}
\put(399.3094,-262.2841){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}/}
\put(404.153,-262.2841){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}A}
\put(415.968,-259.2781){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}∼}
\put(415.968,-262.7821){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}=}
\put(428.085,-262.2841){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(436.662,-262.2841){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(85.34598,-277.8261){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}where}
\put(116.699,-277.8261){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}A}
\put(128.513,-277.8261){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}⊆}
\put(140.631,-277.8261){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Z}
\put(148.858,-277.8261){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}(}
\put(153.1,-277.8261){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}H}
\put(163.055,-277.8261){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791})}
\put(167.297,-277.8261){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(175.1777,-277.8261){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}F}
\put(181.3501,-277.8261){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}or}
\put(194.6265,-277.8261){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}our}
\put(213.929,-277.8261){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}con}
\put(229.8956,-277.8261){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(235.3261,-277.8261){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}enience,}
\put(276.3291,-277.8261){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(283.8564,-277.8261){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(292.3109,-277.8261){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}call}
\put(312.2201,-277.8261){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(321.2768,-277.8261){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}cen}
\put(336.6412,-277.8261){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}tral}
\put(357.1525,-277.8261){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}extension}
\put(405.141,-277.8261){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}H}
\put(418.728,-277.8261){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(431.1,-277.8261){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(85.34601,-293.3681){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(98.76965,-293.3681){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(107.911,-293.3681){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}p}
\put(113.399,-293.3681){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-cen}
\put(132.3809,-293.3681){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}tral}
\put(152.9794,-293.3681){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}extension,}
\put(204.0962,-293.3681){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}if}
\put(214.145,-293.3681){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Z}
\put(222.372,-293.3681){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}(}
\put(226.614,-293.3681){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}H}
\put(236.569,-293.3681){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791})}
\put(244.53,-293.3681){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(255.545,-293.3681){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(264.686,-293.3681){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}p}
\put(270.175,-293.3681){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-group.}
\put(309.0551,-293.3681){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Clearl}
\put(337.3729,-293.3681){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(342.2035,-293.3681){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(348.9606,-293.3681){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(364.127,-293.3681){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}S}
\put(371.4492,-293.3681){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}B}
\put(380.2692,-293.3681){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}P}
\put(388.786,-293.3681){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-group}
\put(423.2435,-293.3681){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(434.2585,-293.3681){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(85.34604,-308.9091){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}solv}
\put(103.1901,-308.9091){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}able}
\put(126.398,-308.9091){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}P}
\put(134.918,-308.9091){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}N}
\put(144.8726,-308.9091){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}C}
\put(153.448,-308.9091){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-group}
\put(188.1128,-308.9091){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}and}
\put(209.5055,-308.9091){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}if}
\put(219.7645,-308.9091){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}it}
\put(230.9266,-308.9091){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(242.1488,-308.9091){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}non}
\put(263.5416,-308.9091){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ab}
\put(275.2972,-308.9091){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}elian,}
\put(304.6187,-308.9091){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}then}
\put(329.6289,-308.9091){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}it’s}
\put(348.086,-308.9091){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Fitting}
\put(385.0111,-308.9091){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}subgroup}
\put(432.3795,-308.9091){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(85.34605,-324.4511){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(94.38705,-324.4511){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}p}
\put(99.87505,-324.4511){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-group.}
\put(138.4496,-324.4511){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}No}
\put(151.6987,-324.4511){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(163.1533,-324.4511){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(170.6806,-324.4511){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(179.1242,-324.4511){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(185.1395,-324.4511){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ro}
\put(194.4886,-324.4511){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(199.9082,-324.4511){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(208.3519,-324.4511){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(227.0304,-324.4511){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}follo}
\put(246.9199,-324.4511){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}wing}
\put(272.8399,-324.4511){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}result.}
\put(85.34605,-347.6151){\fontsize{10.9091}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}Lemma}
\put(130.2348,-347.6151){\fontsize{10.9091}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}3.10.}
\put(161.1761,-347.6151){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}L}
\put(167.4062,-347.6151){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}et}
\put(180.4311,-347.6151){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(193.4551,-347.6151){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}b}
\put(197.8776,-347.6151){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}e}
\put(207.3074,-347.6151){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}an}
\put(223.3681,-347.6151){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}S}
\put(230.6902,-347.6151){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}B}
\put(239.5103,-347.6151){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}P}
\put(248.0271,-347.6151){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}-gr}
\put(260.8867,-347.6151){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}oup}
\put(282.2097,-347.6151){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}with}
\put(306.2941,-347.6151){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}F}
\put(314.8241,-347.6151){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}(}
\put(319.0671,-347.6151){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(327.6441,-347.6151){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791})}
\put(336.3331,-347.6151){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}a}
\put(346.3101,-347.6151){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}p}
\put(351.7991,-347.6151){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}-gr}
\put(364.6587,-347.6151){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}oup.}
\put(391.5497,-347.6151){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Then}
\put(420.3398,-347.6151){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}a}
\put(430.3151,-347.6151){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}p}
\put(435.8041,-347.6151){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}-}
\put(85.34607,-363.1571){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}c}
\put(89.76862,-363.1571){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}entr}
\put(108.4483,-363.1571){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}al}
\put(120.6206,-363.1571){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}extension}
\put(168.4756,-363.1571){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}of}
\put(181.1951,-363.1571){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(193.6461,-363.1571){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}is}
\put(205.2651,-363.1571){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}P}
\put(213.7851,-363.1571){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}N}
\put(223.7396,-363.1571){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}C}
\put(232.3161,-363.1571){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}.}
\put(85.34607,-386.3211){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Pr}
\put(96.69372,-386.3211){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}o}
\put(101.6803,-386.3211){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}of.}
\put(118.8301,-386.3211){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}If}
\put(130.0221,-386.3211){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(142.5601,-386.3211){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(153.815,-386.3211){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(169.2252,-386.3211){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ab}
\put(180.9808,-386.3211){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}elia}
\put(197.2463,-386.3211){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(207.2434,-386.3211){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}gr}
\put(216.8761,-386.3211){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}oup}
\put(238.3234,-386.3211){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(243.7365,-386.3211){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(251.9271,-386.3211){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(261.3071,-386.3211){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}p}
\put(266.7951,-386.3211){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-group,}
\put(304.5951,-386.3211){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(323.6227,-386.3211){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}result}
\put(354.1649,-386.3211){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}hold}
\put(374.6457,-386.3211){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(382.8962,-386.3211){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}tri}
\put(394.3399,-386.3211){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}vially}
\put(419.3544,-386.3211){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(428.2279,-386.3211){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}So}
\put(85.34607,-401.8631){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}let}
\put(100.5131,-401.8631){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(112.2021,-401.8631){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(118.5337,-401.8631){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(126.4646,-401.8631){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(134.9977,-401.8631){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}non}
\put(155.5832,-401.8631){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ab}
\put(167.3388,-401.8631){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}eli}
\put(178.1803,-401.8631){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(192.7505,-401.8631){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}grou}
\put(213.8334,-401.8631){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(222.9796,-401.8631){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(234.8291,-401.8631){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}order}
\put(262.6481,-401.8631){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}p}
\put(268.1361,-397.9041){\fontsize{7.9701}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}n}
\put(273.7731,-401.8631){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}q}
\put(279.0341,-401.8631){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(285.2566,-401.8631){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}with}
\put(309.4651,-401.8631){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}F}
\put(317.9951,-401.8631){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}(}
\put(322.2381,-401.8631){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(330.8151,-401.8631){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791})}
\put(338.1691,-401.8631){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(346.7041,-401.8631){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}p}
\put(352.1931,-401.8631){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-group.}
\put(390.5931,-401.8631){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Also}
\put(414.5517,-401.8631){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}let}
\put(429.7221,-401.8631){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}H}
\put(85.34607,-417.4051){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(91.67771,-417.4051){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(99.94681,-417.4051){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(108.8171,-417.4051){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}p}
\put(114.3051,-417.4051){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-cen}
\put(133.2869,-417.4051){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}tral}
\put(153.6127,-417.4051){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}extension}
\put(201.4197,-417.4051){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(213.6101,-417.4051){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(225.6371,-417.4051){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}with}
\put(250.1781,-417.4051){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}H}
\put(259.5305,-417.4051){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}/}
\put(264.3741,-417.4051){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}A}
\put(276.0061,-414.3991){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}∼}
\put(276.0061,-417.9031){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}=}
\put(287.9411,-417.4051){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(296.5181,-417.4051){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(303.0134,-417.4051){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}where}
\put(334.1851,-417.4051){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}A}
\put(345.8161,-417.4051){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}⊆}
\put(357.7511,-417.4051){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Z}
\put(365.9781,-417.4051){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}(}
\put(370.2201,-417.4051){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}H}
\put(380.1751,-417.4051){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791})}
\put(384.4171,-417.4051){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(392.1996,-417.4051){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Since}
\put(420.3561,-417.4051){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(432.3831,-417.4051){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(85.3461,-432.9461){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}S}
\put(92.66829,-432.9461){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}B}
\put(101.4883,-432.9461){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}P}
\put(110.0051,-432.9461){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(117.0021,-432.9461){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}A}
\put(129.0921,-432.9461){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}=}
\put(141.4361,-432.9461){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Z}
\put(149.6631,-432.9461){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}(}
\put(153.9061,-432.9461){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}H}
\put(163.8601,-432.9461){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791})}
\put(168.1031,-432.9461){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(176.8129,-432.9461){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Also,}
\put(204.6595,-432.9461){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}since}
\put(231.5297,-432.9461){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(239.0679,-432.9461){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(247.7952,-432.9461){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ha}
\put(258.9399,-432.9461){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(264.3596,-432.9461){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(273.0951,-432.9461){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}F}
\put(281.6251,-432.9461){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}(}
\put(285.8671,-432.9461){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}H}
\put(295.2194,-432.9461){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}/}
\put(300.063,-432.9461){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Z}
\put(308.2921,-432.9461){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}(}
\put(312.5341,-432.9461){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}H}
\put(322.489,-432.9461){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}))}
\put(334.882,-432.9461){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}=}
\put(347.226,-432.9461){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}F}
\put(355.756,-432.9461){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}(}
\put(359.998,-432.9461){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}H}
\put(369.953,-432.9461){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791})}
\put(374.195,-432.9461){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}/}
\put(379.0387,-432.9461){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Z}
\put(387.271,-432.9461){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}(}
\put(391.514,-432.9461){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}H}
\put(401.468,-432.9461){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791})}
\put(405.7101,-432.9461){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(412.7071,-432.9461){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}F}
\put(421.2371,-432.9461){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}(}
\put(425.4801,-432.9461){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}H}
\put(435.4341,-432.9461){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791})}
\put(85.34607,-448.4881){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(95.72826,-448.4881){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(104.2381,-448.4881){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}p}
\put(109.7271,-448.4881){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-group.}
\put(148.1271,-448.4881){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}No}
\put(161.3762,-448.4881){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(172.2962,-448.4881){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(179.8235,-448.4881){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(187.7326,-448.4881){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}claim}
\put(216.1334,-448.4881){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}that}
\put(239.1101,-448.4881){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ev}
\put(249.3516,-448.4881){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ery}
\put(267.2054,-448.4881){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}prop}
\put(289.2068,-448.4881){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(294.0178,-448.4881){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(301.3247,-448.4881){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}non}
\put(321.8921,-448.4881){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}p}
\put(327.3801,-448.4881){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-subgroup}
\put(377.5368,-448.4881){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(389.3601,-448.4881){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}H}
\put(402.4021,-448.4881){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(412.7843,-448.4881){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(424.6119,-448.4881){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(85.34607,-464.0301){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}form}
\put(111.2531,-464.0301){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}T}
\put(119.1447,-464.0301){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Q}
\put(127.7681,-464.0301){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(134.7652,-464.0301){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}where}
\put(166.4011,-464.0301){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}T}
\put(178.2031,-464.0301){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}⊆}
\put(190.5991,-464.0301){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Z}
\put(198.8271,-464.0301){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}(}
\put(203.0691,-464.0301){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}H}
\put(213.0241,-464.0301){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791})}
\put(221.1781,-464.0301){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}and}
\put(242.5651,-464.0301){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Q}
\put(255.1011,-464.0301){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(266.3123,-464.0301){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(275.6418,-464.0301){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Sylo}
\put(295.5269,-464.0301){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w-}
\put(306.9801,-464.0301){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}q}
\put(316.1531,-464.0301){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}subgroup}
\put(363.5106,-464.0301){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(376.1661,-464.0301){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}H}
\put(386.1201,-464.0301){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(394.8408,-464.0301){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Let}
\put(414.5711,-464.0301){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}K}
\put(428.5281,-464.0301){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(434.8597,-464.0301){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(85.34607,-479.5711){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(94.45735,-479.5711){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}non}
\put(115.6301,-479.5711){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}p}
\put(121.1181,-479.5711){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-subgroup}
\put(171.8748,-479.5711){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(184.3091,-479.5711){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}H}
\put(193.6615,-479.5711){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}.}
\put(200.3801,-479.5711){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Then}
\put(228.7781,-479.5711){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}K}
\put(238.8286,-479.5711){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}A/}
\put(251.8541,-479.5711){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}A}
\put(263.7281,-479.5711){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(274.7103,-479.5711){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(283.8325,-479.5711){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}subgroup}
\put(330.9718,-479.5711){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(343.4041,-479.5711){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}H}
\put(352.7565,-479.5711){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}/}
\put(357.6001,-479.5711){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}A}
\put(369.4751,-479.5711){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}and}
\put(390.6388,-479.5711){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}since}
\put(417.2981,-479.5711){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}H}
\put(426.6505,-479.5711){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}/}
\put(431.4941,-479.5711){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}A}
\put(85.3461,-495.1131){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(96.5821,-495.1131){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}S}
\put(103.9043,-495.1131){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}B}
\put(112.7243,-495.1131){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}P}
\put(121.2411,-495.1131){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(128.2801,-495.1131){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}|}
\put(131.3101,-495.1131){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}K}
\put(140.7498,-495.1131){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}/K}
\put(158.8921,-495.1131){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}∩}
\put(168.8071,-495.1131){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}A}
\put(176.9891,-495.1131){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}|}
\put(183.5951,-495.1131){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}=}
\put(195.6561,-495.1131){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}|}
\put(198.6861,-495.1131){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}K}
\put(208.7367,-495.1131){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}A/}
\put(221.7621,-495.1131){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}A}
\put(229.9431,-495.1131){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}|}
\put(236.5491,-495.1131){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}=}
\put(248.6101,-495.1131){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}q}
\put(253.8711,-495.1131){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(262.6791,-495.1131){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}This}
\put(287.782,-495.1131){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}giv}
\put(301.641,-495.1131){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}es}
\put(314.6806,-495.1131){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}that}
\put(338.5131,-495.1131){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}K}
\put(352.1341,-495.1131){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}=}
\put(364.1951,-495.1131){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}T}
\put(372.0867,-495.1131){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Q}
\put(380.7091,-495.1131){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(387.7498,-495.1131){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}where}
\put(419.4101,-495.1131){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}T}
\put(431.2421,-495.1131){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}=}
\put(85.3461,-510.6551){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}K}
\put(98.6971,-510.6551){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}∩}
\put(109.2761,-510.6551){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}A}
\put(120.7631,-510.6551){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}and}
\put(141.5441,-510.6551){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Q}
\put(153.4741,-510.6551){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(164.0745,-510.6551){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(172.804,-510.6551){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Sylo}
\put(192.6891,-510.6551){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w-}
\put(204.1401,-510.6551){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}q}
\put(212.7071,-510.6551){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}subgroup}
\put(259.4646,-510.6551){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(271.5071,-510.6551){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}K}
\put(281.5531,-510.6551){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(289.2811,-510.6551){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Therefore,}
\put(341.1713,-510.6551){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}for}
\put(357.4368,-510.6551){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}giv}
\put(371.2957,-510.6551){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}en}
\put(385.4492,-510.6551){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(396.5939,-510.6551){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(405.6245,-510.6551){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ab}
\put(417.3801,-510.6551){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}elian}
\put(85.3461,-526.1961){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}non}
\put(106.3841,-526.1961){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}p}
\put(111.8731,-526.1961){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-subgroup}
\put(162.5021,-526.1961){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}T}
\put(170.3938,-526.1961){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Q}
\put(182.5791,-526.1961){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(194.8821,-526.1961){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}H}
\put(204.8361,-526.1961){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(211.4251,-526.1961){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}N}
\put(220.1901,-527.8851){\fontsize{7.9701}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}H}
\put(228.2581,-526.1961){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}(}
\put(232.5011,-526.1961){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}T}
\put(240.3927,-526.1961){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Q}
\put(249.0151,-526.1961){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791})}
\put(256.8211,-526.1961){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}=}
\put(268.8181,-526.1961){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}C}
\put(276.6151,-527.8851){\fontsize{7.9701}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}H}
\put(284.6841,-526.1961){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}(}
\put(288.9261,-526.1961){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}T}
\put(296.8177,-526.1961){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Q}
\put(305.4411,-526.1961){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791})}
\put(313.2461,-526.1961){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}=}
\put(325.2441,-526.1961){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}AQ}
\put(342.0501,-526.1961){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(349.8654,-526.1961){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}This}
\put(374.5865,-526.1961){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}complet}
\put(411.9414,-526.1961){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}es}
\put(424.6101,-526.1961){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(85.34607,-541.7381){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}pro}
\put(101.3104,-541.7381){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of.}
\put(431.1921,-541.7381){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}?}
\put(103.2791,-563.2571){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Recall}
\put(136.0893,-563.2571){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}that}
\put(159.7097,-563.2571){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(168.8646,-563.2571){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(174.2777,-563.2571){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}roup}
\put(199.7046,-563.2571){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(210.7305,-563.2571){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}called}
\put(241.5858,-563.2571){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(250.7381,-563.2571){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}C}
\put(259.3203,-563.2571){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}P}
\put(267.8341,-563.2571){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-group}
\put(302.3025,-563.2571){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}if}
\put(312.3651,-563.2571){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ev}
\put(322.6065,-563.2571){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ery}
\put(341.104,-563.2571){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}elemen}
\put(373.3425,-563.2571){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(381.2931,-563.2571){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(393.7644,-563.2571){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(412.5629,-563.2571){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}group}
\put(85.3461,-578.7991){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}has}
\put(105.8214,-578.7991){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}prime}
\put(137.676,-578.7991){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(144.0076,-578.7991){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(149.1261,-578.7991){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(156.6643,-578.7991){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}er}
\put(170.4404,-578.7991){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}order}
\put(199.8971,-578.7991){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}(see}
\put(222.7855,-578.7991){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}[5]).}
\put(249.6677,-578.7991){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Finite}
\put(282.5891,-578.7991){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}C}
\put(291.1713,-578.7991){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}P}
\put(299.6861,-578.7991){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-groups}
\put(339.4487,-578.7991){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(346.976,-578.7991){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ere}
\put(365.5847,-578.7991){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}first}
\put(389.0676,-578.7991){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}studied}
\put(428.228,-578.7991){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(433.9488,-578.7991){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(85.3461,-594.3411){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Higman}
\put(125.8069,-594.3411){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}[7]}
\put(140.6651,-594.3411){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}in}
\put(153.1211,-594.3411){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1957.}
\put(182.5778,-594.3411){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}The}
\put(204.6622,-594.3411){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}finite}
\put(232.1782,-594.3411){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}soluble}
\put(268.1961,-594.3411){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}C}
\put(276.7783,-594.3411){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}P}
\put(285.2921,-594.3411){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-groups}
\put(323.7129,-594.3411){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(331.2402,-594.3411){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ere}
\put(348.518,-594.3411){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}classifie}
\put(384.194,-594.3411){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(393.6348,-594.3411){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(399.3555,-594.3411){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(408.4842,-594.3411){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}him}
\put(429.9773,-594.3411){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(85.34612,-609.8821){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}follo}
\put(105.2356,-609.8821){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ws}
\put(120.9698,-609.8821){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}(see}
\put(142.7236,-609.8821){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}[7],}
\put(160.8153,-609.8821){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}T}
\put(168.6371,-609.8821){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}heorem}
\put(206.6095,-609.8821){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1):}
\put(85.34612,-633.0471){\fontsize{10.9091}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}Theorem}
\put(137.8058,-633.0471){\fontsize{10.9091}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}3.11.}
\put(168.1151,-633.0471){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}L}
\put(174.3453,-633.0471){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}et}
\put(186.4751,-633.0471){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(198.6041,-633.0471){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}b}
\put(203.0267,-633.0471){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}e}
\put(211.5619,-633.0471){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}a}
\put(220.6394,-633.0471){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}soluble}
\put(255.4547,-633.0471){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}gr}
\put(264.4416,-633.0471){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}oup}
\put(284.87,-633.0471){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}al}
\put(293.7151,-633.0471){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}l}
\put(300.0391,-633.0471){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}of}
\put(312.4373,-633.0471){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}whose}
\put(343.6526,-633.0471){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}elements}
\put(387.8595,-633.0471){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}have}
\put(412.4377,-633.0471){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}pri}
\put(425.8439,-633.0471){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}me}
\put(85.34611,-648.5881){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}p}
\put(90.32175,-648.5881){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}ower}
\put(115.6309,-648.5881){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}or}
\put(125.1709,-648.5881){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}der.}
\put(148.2687,-648.5881){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}L}
\put(154.4989,-648.5881){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}et}
\put(166.1141,-648.5881){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}p}
\put(174.6401,-648.5881){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}b}
\put(179.0627,-648.5881){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}e}
\put(187.0852,-648.5881){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}the}
\put(204.2256,-648.5881){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}prime}
\put(234.5147,-648.5881){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}such}
\put(258.2922,-648.5881){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}that}
\put(279.5881,-648.5881){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(291.2031,-648.5881){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}has}
\put(309.7256,-648.5881){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}a}
\put(318.3013,-648.5881){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}normal}
\put(354.6671,-648.5881){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}p}
\put(360.1551,-648.5881){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}-sub}
\put(378.6842,-648.5881){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}gr}
\put(387.682,-648.5881){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}oup}
\put(407.5868,-648.5881){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}gr}
\put(416.5846,-648.5881){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}e}
\put(421.0072,-648.5881){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}ater}
\put(85.3461,-664.1301){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}than}
\put(108.9719,-664.1301){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}1,}
\put(120.901,-664.1301){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}and}
\put(140.9302,-664.1301){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}let}
\put(155.1491,-664.1301){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}P}
\put(166.5481,-664.1301){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}b}
\put(170.9707,-664.1301){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}e}
\put(178.8296,-664.1301){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}the}
\put(195.8172,-664.1301){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}gr}
\put(204.8042,-664.1301){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}e}
\put(209.2376,-664.1301){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}atest}
\put(234.2478,-664.1301){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}normal}
\put(270.4521,-664.1301){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}p}
\put(275.9401,-664.1301){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}-sub}
\put(294.4692,-664.1301){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}gr}
\put(303.4671,-664.1301){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}oup}
\put(323.2191,-664.1301){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}of}
\put(334.9461,-664.1301){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G.}
\put(349.4331,-664.1301){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Then}
\put(376.6511,-664.1301){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G/P}
\put(402.0801,-664.1301){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}is}
\put(412.7067,-664.1301){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}either}
\end{picture}
\newpage
\begin{tikzpicture}[overlay]\path(0pt,0pt);\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(85.346,-83.25403){\fontsize{7.9701}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}140}
\put(226.6264,-83.25403){\fontsize{7.9701}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}RITESH}
\put(261.6406,-83.25403){\fontsize{7.9701}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}D}
\put(267.8645,-83.25403){\fontsize{7.9701}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}WIV}
\put(285.955,-83.25403){\fontsize{7.9701}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}EDI}
\put(85.346,-107.164){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}(i)}
\put(101.9257,-107.164){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}a}
\put(111.854,-107.164){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}cyclic}
\put(142.5413,-107.164){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}gr}
\put(151.5282,-107.164){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}oup}
\put(172.8075,-107.164){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}whose}
\put(204.8628,-107.164){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}or}
\put(214.4138,-107.164){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}der}
\put(233.8854,-107.164){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}is}
\put(246.0392,-107.164){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}a}
\put(255.9676,-107.164){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}p}
\put(260.9542,-107.164){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}ower}
\put(287.616,-107.164){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}of}
\put(300.876,-107.164){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}a}
\put(310.8044,-107.164){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}prime}
\put(342.4571,-107.164){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}other}
\put(371.0575,-107.164){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}than}
\put(396.209,-107.164){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}p}
\put(401.698,-107.164){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791};}
\put(409.6879,-107.164){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}or}
\put(424.1806,-107.164){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}(ii)}
\put(85.34604,-122.706){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}a}
\put(95.15441,-122.706){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}gen}
\put(111.1864,-122.706){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}er}
\put(120.1842,-122.706){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}alize}
\put(140.653,-122.706){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}d}
\put(150.4614,-122.706){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}quatern}
\put(185.9945,-122.706){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}ion}
\put(205.2087,-122.706){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}gr}
\put(214.1956,-122.706){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}oup,}
\put(238.76,-122.706){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}p}
\put(248.5201,-122.706){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}b}
\put(252.9426,-122.706){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}eing}
\put(276.5826,-122.706){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}o}
\put(281.5583,-122.706){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}dd;}
\put(300.4157,-122.706){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}or}
\put(314.7776,-122.706){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}(iii)}
\put(337.8678,-122.706){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}a}
\put(347.6652,-122.706){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}gr}
\put(356.6521,-122.706){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}oup}
\put(377.8005,-122.706){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}of}
\put(390.9187,-122.706){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}or}
\put(400.4696,-122.706){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}der}
\put(419.8101,-122.706){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}p}
\put(425.2991,-118.747){\fontsize{7.9701}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}a}
\put(430.2951,-122.706){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}q}
\put(435.5561,-118.747){\fontsize{7.9701}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}b}
\put(85.34607,-138.247){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}with}
\put(109.1094,-138.247){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}cyclic}
\put(139.5021,-138.247){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Sylow}
\put(170.4556,-138.247){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}sub}
\put(185.112,-138.247){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}gr}
\put(194.0989,-138.247){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}oups,}
\put(222.9001,-138.247){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}q}
\put(232.2801,-138.247){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}b}
\put(236.7026,-138.247){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}eing}
\put(260.1899,-138.247){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}a}
\put(269.8347,-138.247){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}prime}
\put(301.2038,-138.247){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}of}
\put(314.1692,-138.247){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}the}
\put(332.4005,-138.247){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}form}
\put(358.7821,-138.247){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}k}
\put(364.7995,-138.247){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}p}
\put(370.2931,-134.288){\fontsize{7.9701}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}a}
\put(377.8931,-138.247){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}+}
\put(388.9854,-138.247){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1}
\put(394.4361,-138.247){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}.}
\put(403.4732,-138.247){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Thus}
\put(431.1001,-138.247){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(85.34607,-153.789){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}has}
\put(104.7086,-153.789){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}or}
\put(114.2486,-153.789){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}der}
\put(133.1967,-153.789){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}divisible}
\put(174.6938,-153.789){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}by}
\put(188.8003,-153.789){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}at}
\put(201.8018,-153.789){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}most}
\put(228.0786,-153.789){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}two}
\put(248.2702,-153.789){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}primes,}
\put(287.1349,-153.789){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}and}
\put(308.1591,-153.789){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G/P}
\put(334.5831,-153.789){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}is}
\put(346.2024,-153.789){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}metab}
\put(373.582,-153.789){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}elian.}
\put(103.2791,-176.693){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}No}
\put(116.5282,-176.693){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(127.9827,-176.693){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(135.51,-176.693){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(143.9537,-176.693){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}pro}
\put(159.318,-176.693){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(164.7377,-176.693){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(173.1813,-176.693){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}some}
\put(200.3548,-176.693){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}results}
\put(234.8385,-176.693){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ab}
\put(246.5832,-176.693){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}out}
\put(265.8711,-176.693){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}C}
\put(274.4532,-176.693){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}P}
\put(282.9671,-176.693){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-groups.}
\put(85.34607,-199.596){\fontsize{10.9091}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}Lemma}
\put(129.5148,-199.596){\fontsize{10.9091}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}3.12.}
\put(160.1141,-199.596){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Every}
\put(191.1036,-199.596){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}finite}
\put(219.0461,-199.596){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}C}
\put(227.6283,-199.596){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}P}
\put(236.1421,-199.596){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}-gr}
\put(249.0017,-199.596){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}oup}
\put(269.7465,-199.596){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}is}
\put(281.3701,-199.596){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}P}
\put(289.8901,-199.596){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}N}
\put(299.8447,-199.596){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}C}
\put(308.4201,-199.596){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}.}
\put(85.34607,-222.5){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Pr}
\put(96.69372,-222.5){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}o}
\put(101.6803,-222.5){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}of.}
\put(118.8301,-222.5){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Note}
\put(145.1461,-222.5){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}that}
\put(168.7556,-222.5){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(177.8996,-222.5){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}finite}
\put(205.732,-222.5){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}group}
\put(236.5829,-222.5){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(239.5873,-222.5){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(247.5941,-222.5){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}C}
\put(256.1763,-222.5){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}P}
\put(268.4131,-222.5){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}iff}
\put(281.4789,-222.5){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ev}
\put(291.7313,-222.5){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}er}
\put(300.7618,-222.5){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(310.2178,-222.5){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ab}
\put(321.9626,-222.5){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}elian}
\put(347.9852,-222.5){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}subgroup}
\put(395.1572,-222.5){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(407.6211,-222.5){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(419.9211,-222.5){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(430.936,-222.5){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(85.34607,-238.042){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}prime}
\put(116.077,-238.042){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(122.4086,-238.042){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(127.5272,-238.042){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(135.0654,-238.042){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}er}
\put(147.7177,-238.042){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}order.}
\put(180.2661,-238.042){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}No}
\put(193.5152,-238.042){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(204.9698,-238.042){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(223.6483,-238.042){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}result}
\put(253.8524,-238.042){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}fol}
\put(265.5971,-238.042){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}lo}
\put(273.7419,-238.042){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ws}
\put(289.4651,-238.042){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}from}
\put(315.0841,-238.042){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}definiti}
\put(348.227,-238.042){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on.}
\put(431.1921,-238.042){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}?}
\put(103.2791,-259.561){\fontsize{10.9091}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}Remark.}
\put(156.8981,-259.561){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Unlik}
\put(182.505,-259.561){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(191.6796,-259.561){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(211.0999,-259.561){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}case}
\put(234.8,-259.561){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(247.8871,-259.561){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}S}
\put(255.2093,-259.561){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}B}
\put(264.0293,-259.561){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}P}
\put(272.5471,-259.561){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-groups,}
\put(315.1068,-259.561){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}if}
\put(325.7931,-259.561){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(338.7221,-259.561){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(350.3697,-259.561){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}solv}
\put(368.2137,-259.561){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ab}
\put(379.653,-259.561){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}le}
\put(391.8461,-259.561){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}C}
\put(400.4283,-259.561){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}P}
\put(408.9421,-259.561){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-group}
\put(85.34607,-275.103){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}with}
\put(111.0911,-275.103){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}F}
\put(119.6211,-275.103){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}(}
\put(123.8631,-275.103){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(132.4411,-275.103){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791})}
\put(141.3351,-275.103){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(151.4101,-275.103){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}p}
\put(156.8991,-275.103){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-group,}
\put(195.5609,-275.103){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(205.6351,-275.103){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}p}
\put(211.1241,-275.103){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-cen}
\put(230.1059,-275.103){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}tral}
\put(251.6317,-275.103){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}extension}
\put(300.6496,-275.103){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(314.0361,-275.103){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(327.2651,-275.103){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}need}
\put(353.6084,-275.103){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}not}
\put(373.9364,-275.103){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(380.2571,-275.103){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(389.7331,-275.103){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}P}
\put(398.2531,-275.103){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}N}
\put(408.2076,-275.103){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}C}
\put(416.1789,-275.103){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}.}
\put(423.8591,-275.103){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}F}
\put(430.0314,-275.103){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}or}
\put(85.34607,-290.644){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}example,}
\put(131.5951,-290.644){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}S}
\put(138.2851,-292.281){\fontsize{7.9701}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}4}
\put(147.2331,-290.644){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(158.7389,-290.644){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(168.3847,-290.644){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}solv}
\put(186.2178,-290.644){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}able}
\put(209.7231,-290.644){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}C}
\put(218.3053,-290.644){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}P}
\put(226.8201,-290.644){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-group}
\put(261.7685,-290.644){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}but}
\put(282.2571,-290.644){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}S}
\put(288.9461,-292.281){\fontsize{7.9701}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}4}
\put(297.8941,-290.644){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}×}
\put(310.5441,-290.644){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Z}
\put(317.9911,-292.281){\fontsize{7.9701}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2}
\put(326.9391,-290.644){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(338.4449,-290.644){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}not}
\put(358.3365,-290.644){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(367.9731,-290.644){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}P}
\put(376.4931,-290.644){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}N}
\put(386.4476,-290.644){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}C}
\put(395.023,-290.644){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-group}
\put(429.9714,-290.644){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}as}
\put(85.34604,-306.186){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}A}
\put(93.52804,-307.822){\fontsize{7.9701}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}3}
\put(101.877,-306.186){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}×}
\put(113.929,-306.186){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Z}
\put(121.376,-307.822){\fontsize{7.9701}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2}
\put(129.725,-306.186){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}has}
\put(149.0658,-306.186){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}not}
\put(168.3574,-306.186){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}small}
\put(196.7396,-306.186){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}automizer.}
\put(251.5862,-306.186){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Ho}
\put(264.8354,-306.186){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(272.3735,-306.186){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ev}
\put(282.615,-306.186){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}er}
\put(295.2674,-306.186){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(302.8055,-306.186){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(311.2383,-306.186){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ha}
\put(322.3939,-306.186){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(327.8136,-306.186){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(336.2572,-306.186){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}th}
\put(346.4921,-306.186){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(354.9358,-306.186){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}follo}
\put(374.8252,-306.186){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}wing}
\put(400.7452,-306.186){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}resu}
\put(420.0816,-306.186){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}lt.}
\put(85.34604,-329.09){\fontsize{10.9091}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}Theorem}
\put(139.2457,-329.09){\fontsize{10.9091}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}3.13.}
\put(170.351,-329.09){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}L}
\put(176.5812,-329.09){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}et}
\put(189.866,-329.09){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(203.149,-329.09){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}b}
\put(207.5716,-329.09){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}e}
\put(217.2632,-329.09){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}a}
\put(227.4971,-329.09){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}solvable}
\put(268.1641,-329.09){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}C}
\put(276.7462,-329.09){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}P}
\put(285.2601,-329.09){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}-gr}
\put(298.1197,-329.09){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}oup}
\put(319.7045,-329.09){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}of}
\put(333.259,-329.09){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}or}
\put(342.799,-329.09){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}der}
\put(362.5831,-329.09){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}p}
\put(368.0711,-325.131){\fontsize{7.9701}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}n}
\put(373.7071,-329.09){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}q}
\put(383.675,-329.09){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}with}
\put(408.019,-329.09){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}p}
\put(418.0565,-329.09){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}>}
\put(431.0907,-329.09){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}q}
\put(436.3571,-329.09){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}.}
\put(85.34607,-344.631){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Then}
\put(113.5581,-344.631){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}a}
\put(122.9631,-344.631){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}p}
\put(128.4521,-344.631){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}-c}
\put(136.7473,-344.631){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}entr}
\put(155.427,-344.631){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}al}
\put(167.5994,-344.631){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}extension}
\put(215.4543,-344.631){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}o}
\put(220.9754,-344.631){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}f}
\put(228.1741,-344.631){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(240.6241,-344.631){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}is}
\put(252.2433,-344.631){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}a}
\put(261.6491,-344.631){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}P}
\put(270.1691,-344.631){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}N}
\put(280.1237,-344.631){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}C}
\put(288.6991,-344.631){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}-gr}
\put(301.5587,-344.631){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}oup.}
\put(85.34607,-367.535){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Pr}
\put(96.69372,-367.535){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}o}
\put(101.6803,-367.535){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}of.}
\put(118.8301,-367.535){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Let}
\put(139.2221,-367.535){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}H}
\put(153.7521,-367.535){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(160.0837,-367.535){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(169.4764,-367.535){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(179.4741,-367.535){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}p}
\put(184.9631,-367.535){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-cen}
\put(203.9449,-367.535){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}tral}
\put(225.3944,-367.535){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}extension}
\put(274.3359,-367.535){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(279.749,-367.535){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f}
\put(287.6451,-367.535){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(296.2221,-367.535){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(304.0483,-367.535){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}with}
\put(329.7191,-367.535){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}H}
\put(339.0715,-367.535){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}/}
\put(343.9151,-367.535){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}A}
\put(356.6731,-364.529){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}∼}
\put(356.6731,-368.033){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}=}
\put(369.7331,-367.535){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(378.3101,-367.535){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(386.1363,-367.535){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}where}
\put(418.4351,-367.535){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}A}
\put(431.1921,-367.535){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}⊆}
\put(85.34607,-383.077){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Z}
\put(93.57307,-383.077){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}(}
\put(97.81607,-383.077){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}H}
\put(107.7701,-383.077){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791})}
\put(112.0131,-383.077){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(120.3302,-383.077){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Since}
\put(148.8191,-383.077){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(161.1741,-383.077){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(172.2461,-383.077){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}C}
\put(180.8283,-383.077){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}P}
\put(189.3421,-383.077){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(196.1751,-383.077){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}A}
\put(208.1351,-383.077){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}can}
\put(228.1816,-383.077){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}not}
\put(247.626,-383.077){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(253.9576,-383.077){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(262.554,-383.077){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(271.7635,-383.077){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(277.7788,-383.077){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}rop}
\put(293.7541,-383.077){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}er}
\put(306.5701,-383.077){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}subgroup}
\put(353.7967,-383.077){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(366.3161,-383.077){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Z}
\put(374.5441,-383.077){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}(}
\put(378.7861,-383.077){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}H}
\put(388.7411,-383.077){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791})}
\put(396.7611,-383.077){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}and}
\put(418.012,-383.077){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}so}
\put(431.4951,-383.077){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}A}
\put(85.3461,-398.618){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}=}
\put(98.1871,-398.618){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Z}
\put(106.4151,-398.618){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}(}
\put(110.6571,-398.618){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}H}
\put(120.6111,-398.618){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791})}
\put(124.8541,-398.618){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(135.0585,-398.618){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Let}
\put(155.2831,-398.618){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}K}
\put(169.7351,-398.618){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(176.0667,-398.618){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(185.2849,-398.618){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(201.1424,-398.618){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ab}
\put(212.898,-398.618){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}elian}
\put(239.6079,-398.618){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}no}
\put(251.0471,-398.618){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(261.4851,-398.618){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}p}
\put(266.9731,-398.618){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-subgroup}
\put(318.4499,-398.618){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(331.5921,-398.618){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}H}
\put(341.5461,-398.618){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(351.7505,-398.618){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Then}
\put(380.8631,-398.618){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}K}
\put(390.9137,-398.618){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}A/}
\put(403.9391,-398.618){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}A}
\put(416.5271,-398.618){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(428.2293,-398.618){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(85.3461,-414.16){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ab}
\put(97.10175,-414.16){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}el}
\put(104.9279,-414.16){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ian}
\put(123.4843,-414.16){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}subgroup}
\put(171.0273,-414.16){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(183.8551,-414.16){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}H}
\put(193.2075,-414.16){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}/}
\put(198.0511,-414.16){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}A}
\put(210.3231,-414.16){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}whic}
\put(231.7137,-414.16){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(241.8308,-414.16){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(253.2161,-414.16){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}C}
\put(261.7983,-414.16){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}P}
\put(270.3121,-414.16){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(277.5383,-414.16){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(283.859,-414.16){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}eing}
\put(307.2372,-414.16){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}isomorphic}
\put(362.6173,-414.16){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\put(376.3451,-414.16){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(384.9221,-414.16){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(394.1774,-414.16){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Therefore}
\put(85.3461,-429.702){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}|}
\put(88.3761,-429.702){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}K}
\put(97.81574,-429.702){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}/K}
\put(116.1841,-429.702){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}∩}
\put(126.3261,-429.702){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}A}
\put(134.5081,-429.702){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}|}
\put(141.8171,-429.702){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}=}
\put(154.5311,-429.702){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}|}
\put(157.5621,-429.702){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}K}
\put(167.6127,-429.702){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}A/}
\put(180.6381,-429.702){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}A}
\put(188.8191,-429.702){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}|}
\put(196.1291,-429.702){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}=}
\put(208.8431,-429.702){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}q}
\put(214.1041,-429.702){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(223.9267,-429.702){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}This}
\put(249.3569,-429.702){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}giv}
\put(263.2267,-429.702){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}es}
\put(276.6046,-429.702){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}that}
\put(300.7691,-429.702){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}K}
\put(314.9561,-429.702){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}=}
\put(327.5822,-429.702){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}T}
\put(335.4738,-429.702){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Q}
\put(344.0972,-429.702){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(351.5525,-429.702){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}where}
\put(383.5562,-429.702){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}T}
\put(395.7262,-429.702){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}=}
\put(408.4402,-429.702){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}K}
\put(421.3542,-429.702){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}∩}
\put(431.4951,-429.702){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}A}
\put(85.34616,-445.243){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}and}
\put(106.4432,-445.243){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Q}
\put(118.6892,-445.243){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(129.6059,-445.243){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(138.6517,-445.243){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Sylo}
\put(158.5368,-445.243){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w-}
\put(169.9882,-445.243){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}q}
\put(178.8722,-445.243){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}subgroup}
\put(225.946,-445.243){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(238.3042,-445.243){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}K}
\put(248.3492,-445.243){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(256.1972,-445.243){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Clearly}
\put(289.3456,-445.243){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(295.9862,-445.243){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}AQ}
\put(316.4142,-445.243){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}⊆}
\put(328.5212,-445.243){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}C}
\put(336.3182,-446.932){\fontsize{7.9701}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}H}
\put(344.3862,-445.243){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}(}
\put(348.6292,-445.243){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}T}
\put(356.5208,-445.243){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Q}
\put(365.1432,-445.243){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791})}
\put(369.3852,-445.243){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(377.2332,-445.243){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}No}
\put(390.4932,-445.243){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(401.9478,-445.243){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(409.475,-445.243){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(417.9187,-445.243){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}shall}
\put(85.34619,-460.785){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}sho}
\put(100.7706,-460.785){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(111.9524,-460.785){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(116.1611,-460.785){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}hat}
\put(135.1752,-460.785){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}N}
\put(143.9402,-462.474){\fontsize{7.9701}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}H}
\put(152.0092,-460.785){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}(}
\put(156.2512,-460.785){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}T}
\put(164.1428,-460.785){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Q}
\put(172.7662,-460.785){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791})}
\put(180.3492,-460.785){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}⊆}
\put(192.1742,-460.785){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}AQ}
\put(208.9802,-460.785){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(216.73,-460.785){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Fi}
\put(226.8122,-460.785){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}rst}
\put(242.8802,-460.785){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}note}
\put(266.7101,-460.785){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}that}
\put(289.9352,-460.785){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}N}
\put(298.7002,-462.474){\fontsize{7.9701}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(305.7972,-460.785){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}S}
\put(316.4562,-460.785){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}=}
\put(328.2312,-460.785){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}S}
\put(335.5492,-460.785){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(341.9572,-460.785){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}where}
\put(373.0212,-460.785){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}S}
\put(383.6792,-460.785){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(394.3123,-460.785){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(403.0744,-460.785){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Sylo}
\put(422.9705,-460.785){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w-}
\put(434.4152,-460.785){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}q}
\put(85.34616,-476.327){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}subgroup}
\put(132.4418,-476.327){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(144.8302,-476.327){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(153.4072,-476.327){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(161.3315,-476.327){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}F}
\put(167.5148,-476.327){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(172.9279,-476.327){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(180.8021,-476.327){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}if}
\put(190.7782,-476.327){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}|}
\put(193.8082,-476.327){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}N}
\put(202.5732,-478.015){\fontsize{7.9701}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(209.6702,-476.327){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}S}
\put(216.9882,-476.327){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}|}
\put(223.6662,-476.327){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}=}
\put(235.7482,-476.327){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}p}
\put(241.2372,-472.368){\fontsize{7.9701}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}r}
\put(245.7921,-476.327){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}q}
\put(251.0531,-476.327){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(257.723,-476.327){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}for}
\put(274.3266,-476.327){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}some}
\put(301.5328,-476.327){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(307.8644,-476.327){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ositiv}
\put(333.2379,-476.327){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(341.7143,-476.327){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(344.7187,-476.327){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(350.4503,-476.327){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}teger}
\put(377.6011,-476.327){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}r}
\put(386.4731,-476.327){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}≥}
\put(398.6051,-476.327){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1.}
\put(411.9535,-476.327){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Then,}
\put(85.34613,-491.868){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}since}
\put(112.5331,-491.868){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}p}
\put(122.0688,-491.868){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}>}
\put(134.6012,-491.868){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}q}
\put(139.8631,-491.868){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(147.2531,-491.868){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(160.0541,-491.868){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}will}
\put(181.1545,-491.868){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}con}
\put(197.1211,-491.868){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}tain}
\put(220.028,-491.868){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(235.7,-491.868){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}elemen}
\put(267.9495,-491.868){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(276.3909,-491.868){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(289.3531,-491.868){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}order}
\put(318.2831,-491.868){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}pq}
\put(329.0331,-491.868){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(336.423,-491.868){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}whic}
\put(357.8135,-491.868){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(368.0616,-491.868){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(379.5892,-491.868){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(385.6045,-491.868){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ot}
\put(399.4809,-491.868){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(405.8016,-491.868){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ossible.}
\put(85.34615,-507.41){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Hence}
\put(118.1212,-507.41){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}AQ/}
\put(139.7714,-507.41){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}A}
\put(152.1122,-507.41){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}=}
\put(164.7021,-507.41){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}N}
\put(173.4671,-509.63){\fontsize{7.9701}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}H}
\put(180.5669,-509.63){\fontsize{7.9701}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}/}
\put(184.3312,-509.63){\fontsize{7.9701}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}A}
\put(191.1711,-507.41){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}(}
\put(195.4141,-507.41){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}AQ/}
\put(217.0643,-507.41){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}A}
\put(225.2501,-507.41){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791})}
\put(233.6471,-507.41){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}=}
\put(246.2361,-507.41){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}N}
\put(255.0021,-509.099){\fontsize{7.9701}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}H}
\put(263.0701,-507.41){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}(}
\put(267.3121,-507.41){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}AQ}
\put(284.1181,-507.41){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791})}
\put(288.3611,-507.41){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}/}
\put(293.2048,-507.41){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}A}
\put(301.3911,-507.41){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(310.8428,-507.41){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}This}
\put(336.153,-507.41){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(339.1573,-507.41){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}mplies}
\put(373.509,-507.41){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}that}
\put(397.5522,-507.41){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}N}
\put(406.3172,-509.099){\fontsize{7.9701}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}H}
\put(414.3862,-507.41){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}(}
\put(418.6282,-507.41){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}AQ}
\put(435.4342,-507.41){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791})}
\put(85.34616,-522.952){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}=}
\put(97.71416,-522.952){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}AQ}
\put(114.5202,-522.952){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(123.3064,-522.952){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}No}
\put(136.5555,-522.952){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(148.3264,-522.952){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(155.8537,-522.952){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(164.6137,-522.952){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(170.6289,-522.952){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(175.7584,-522.952){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(181.178,-522.952){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(189.9342,-522.952){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}N}
\put(198.6992,-524.64){\fontsize{7.9701}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}H}
\put(206.7682,-522.952){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}(}
\put(211.0102,-522.952){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}T}
\put(218.9018,-522.952){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Q}
\put(227.5252,-522.952){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791})}
\put(235.7002,-522.952){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}⊆}
\put(248.1182,-522.952){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}N}
\put(256.8832,-524.64){\fontsize{7.9701}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}H}
\put(264.9522,-522.952){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}(}
\put(269.1942,-522.952){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}AQ}
\put(286.0002,-522.952){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791})}
\put(294.1752,-522.952){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}=}
\put(306.5432,-522.952){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}AQ}
\put(323.3492,-522.952){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(332.1354,-522.952){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Hence}
\put(364.6872,-522.952){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}N}
\put(373.4522,-524.64){\fontsize{7.9701}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}H}
\put(381.5202,-522.952){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}(}
\put(385.7632,-522.952){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}T}
\put(393.6548,-522.952){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Q}
\put(402.2772,-522.952){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791})}
\put(410.4532,-522.952){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}⊆}
\put(422.8712,-522.952){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}AQ}
\put(85.34622,-538.493){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}⊆}
\put(97.44822,-538.493){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}C}
\put(105.2452,-540.182){\fontsize{7.9701}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}H}
\put(113.3132,-538.493){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}(}
\put(117.5562,-538.493){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}T}
\put(125.4479,-538.493){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Q}
\put(134.0702,-538.493){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791})}
\put(138.3122,-538.493){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(146.1493,-538.493){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}This}
\put(170.9141,-538.493){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}completes}
\put(221.0032,-538.493){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(239.6818,-538.493){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}pro}
\put(255.657,-538.493){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(264.3865,-538.493){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(431.1922,-538.493){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}?}
\put(85.34622,-561.397){\fontsize{10.9091}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}Prop}
\put(112.4662,-561.397){\fontsize{10.9091}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}osition}
\put(153.0361,-561.397){\fontsize{10.9091}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}3.14.}
\put(183.8052,-561.397){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}L}
\put(190.0354,-561.397){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}et}
\put(202.7632,-561.397){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(215.4892,-561.397){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}b}
\put(219.9118,-561.397){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}e}
\put(229.047,-561.397){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}a}
\put(238.7245,-561.397){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}non}
\put(260.5721,-561.397){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}ab}
\put(270.5267,-561.397){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}elian}
\put(297.3675,-561.397){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}solvable}
\put(337.4748,-561.397){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}gr}
\put(346.4617,-561.397){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}oup}
\put(367.4791,-561.397){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}with}
\put(391.2751,-561.397){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}an}
\put(407.0377,-561.397){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}ab}
\put(416.9923,-561.397){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}elian}
\put(85.34621,-576.939){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}maximal}
\put(128.9182,-576.939){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}normal}
\put(165.9797,-576.939){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}sub}
\put(180.647,-576.939){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}gr}
\put(189.6339,-576.939){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}oup.}
\put(214.7576,-576.939){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}If}
\put(225.9902,-576.939){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(238.3072,-576.939){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}is}
\put(249.7956,-576.939){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}a}
\put(259.0642,-576.939){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}P}
\put(267.5842,-576.939){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}N}
\put(277.5388,-576.939){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}C}
\put(286.1152,-576.939){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}-gr}
\put(298.9749,-576.939){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}oup,}
\put(322.9312,-576.939){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}then}
\put(346.8682,-576.939){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}|}
\put(349.8982,-576.939){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(358.4752,-576.939){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}|}
\put(365.2452,-576.939){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}=}
\put(377.2812,-576.939){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}p}
\put(382.7692,-572.98){\fontsize{7.9701}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}n}
\put(388.4062,-576.939){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}q}
\put(393.6687,-576.939){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791},}
\put(400.4372,-576.939){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}wher}
\put(422.1463,-576.939){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}e}
\put(430.8682,-576.939){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}p}
\put(436.3562,-576.939){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791},}
\put(85.34619,-592.48){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}q}
\put(94.48019,-592.48){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}ar}
\put(104.0202,-592.48){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}e}
\put(112.8718,-592.48){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}primes}
\put(148.4159,-592.48){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}(ne}
\put(163.3603,-592.48){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}e}
\put(167.7828,-592.48){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}d}
\put(177.1875,-592.48){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}not}
\put(196.2741,-592.48){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}b}
\put(200.6967,-592.48){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}e}
\put(209.5483,-592.48){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}distinct)}
\put(252.7036,-592.48){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}and}
\put(273.7272,-592.48){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}n}
\put(284.1482,-592.48){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}is}
\put(295.7675,-592.48){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}some}
\put(323.4264,-592.48){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}p}
\put(328.402,-592.48){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}ositive}
\put(362.4286,-592.48){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}inte}
\put(379.8646,-592.48){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}ger.}
\put(85.34616,-615.3839){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Pr}
\put(96.69381,-615.3839){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}o}
\put(101.6804,-615.3839){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}of.}
\put(118.8292,-615.3839){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}First}
\put(146.1139,-615.3839){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}note}
\put(171.0892,-615.3839){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}that}
\put(195.4514,-615.3839){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(205.359,-615.3839){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}maximal}
\put(250.5096,-615.3839){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}normal}
\put(288.1285,-615.3839){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}subgroup}
\put(336.0642,-615.3839){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(349.2773,-615.3839){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(359.185,-615.3839){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}solv}
\put(377.0181,-615.3839){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}able}
\put(400.789,-615.3839){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}group}
\put(432.3817,-615.3839){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(85.34616,-630.9259){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(97.85017,-630.9259){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}prime}
\put(128.7338,-630.9259){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}index.}
\put(162.6328,-630.9259){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}No}
\put(175.8928,-630.9259){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(187.4892,-630.9259){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}if}
\put(197.5852,-630.9259){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}H}
\put(211.3072,-630.9259){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(222.3657,-630.9259){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(237.5795,-630.9259){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ab}
\put(249.3352,-630.9259){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}elian}
\put(275.4014,-630.9259){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}maximal}
\put(319.8429,-630.9259){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}normal}
\put(356.7527,-630.9259){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}subgroup}
\put(403.9684,-630.9259){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}but}
\put(424.0041,-630.9259){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}not}
\put(85.34616,-646.4669){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(94.61216,-646.4669){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}p}
\put(100.1012,-646.4669){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-group,}
\put(137.7485,-646.4669){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}then}
\put(162.6852,-646.4669){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}N}
\put(171.4501,-648.1559){\fontsize{7.9701}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(178.5471,-646.4669){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}H}
\put(192.3441,-646.4669){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}=}
\put(204.6221,-646.4669){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}C}
\put(212.4191,-648.1559){\fontsize{7.9701}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(219.5151,-646.4669){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}H}
\put(229.4701,-646.4669){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(237.9836,-646.4669){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}It}
\put(249.9585,-646.4669){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}giv}
\put(263.8174,-646.4669){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}es}
\put(276.7698,-646.4669){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}that}
\put(300.4971,-646.4669){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(312.9171,-646.4669){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(324.0521,-646.4669){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ab}
\put(335.8077,-646.4669){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}elian,}
\put(365.0201,-646.4669){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(374.2841,-646.4669){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}con}
\put(390.2506,-646.4669){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}tradiction.}
\put(85.34615,-662.0089){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Hence}
\put(117.5841,-662.0089){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}H}
\put(131.1551,-662.0089){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(142.061,-662.0089){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(151.1071,-662.0089){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}p}
\put(156.5951,-662.0089){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-group.}
\put(195.1697,-662.0089){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}No}
\put(208.4188,-662.0089){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(219.8734,-662.0089){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(238.5519,-662.0089){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}result}
\put(268.7451,-662.0089){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}follo}
\put(288.6454,-662.0089){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ws.}
\put(431.1921,-662.0089){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}?}
\end{picture}
\newpage
\begin{tikzpicture}[overlay]\path(0pt,0pt);\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(116.65,-83.25403){\fontsize{7.9701}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}FINITE}
\put(150.1491,-83.25403){\fontsize{7.9701}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}GR}
\put(162.7873,-83.25403){\fontsize{7.9701}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}OUPS}
\put(189.8402,-83.25403){\fontsize{7.9701}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}WITH}
\put(217.7117,-83.25403){\fontsize{7.9701}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}SUBGR}
\put(247.3788,-83.25403){\fontsize{7.9701}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}OUP}
\put(269.7365,-83.25403){\fontsize{7.9701}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}OF}
\put(285.5101,-83.25403){\fontsize{7.9701}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}NON}
\put(308.4433,-83.25403){\fontsize{7.9701}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}PRIME}
\put(340.6536,-83.25403){\fontsize{7.9701}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}PO}
\put(352.765,-83.25403){\fontsize{7.9701}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}WER}
\put(377.1096,-83.25403){\fontsize{7.9701}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ORDER}
\put(426.981,-83.25403){\fontsize{7.9701}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}141}
\put(85.34599,-107.164){\fontsize{10.9091}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}Corollary}
\put(141.1602,-107.164){\fontsize{10.9091}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}3.15.}
\put(171.881,-107.164){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}D}
\put(180.913,-108.8){\fontsize{7.9701}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2}
\put(185.147,-108.8){\fontsize{7.9701}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}n}
\put(194.858,-107.164){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}is}
\put(206.6736,-107.164){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}a}
\put(216.284,-107.164){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}P}
\put(224.804,-107.164){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}N}
\put(234.7585,-107.164){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}C}
\put(243.334,-107.164){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}-gr}
\put(256.1936,-107.164){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}oup}
\put(277.1457,-107.164){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}iff}
\put(291.178,-107.164){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}n}
\put(301.8,-107.164){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}=}
\put(314.171,-107.164){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}p}
\put(319.659,-103.205){\fontsize{7.9701}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}k}
\put(328.853,-107.164){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791},}
\put(336.2974,-107.164){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}for}
\put(353.7836,-107.164){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}some}
\put(381.6498,-107.164){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}prime}
\put(412.966,-107.164){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}p}
\put(422.529,-107.164){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}and}
\put(85.34598,-122.706){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}p}
\put(90.32162,-122.706){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}ositive}
\put(124.3482,-122.706){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}inte}
\put(141.7842,-122.706){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}ger}
\put(160.174,-122.706){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}k}
\put(166.1914,-122.706){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}.}
\put(85.34598,-146.277){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Pr}
\put(96.69363,-146.277){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}o}
\put(101.6802,-146.277){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}of.}
\put(118.83,-146.277){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Since}
\put(147.253,-146.277){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}<}
\put(158.9344,-146.277){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}r}
\put(167.3475,-146.277){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}>}
\put(179.55,-146.277){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}(where}
\put(215.204,-146.277){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}r}
\put(224.143,-146.277){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}∈}
\put(235.131,-146.277){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}D}
\put(244.162,-147.913){\fontsize{7.9701}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2}
\put(248.397,-147.913){\fontsize{7.9701}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}n}
\put(257.747,-146.277){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(268.751,-146.277){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(283.9212,-146.277){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}elemen}
\put(316.1597,-146.277){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(324.0994,-146.277){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(336.5488,-146.277){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}order}
\put(364.972,-146.277){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}n}
\put(371.52,-146.277){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791})}
\put(379.4487,-146.277){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(390.4637,-146.277){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}an}
\put(405.6229,-146.277){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ab}
\put(417.3786,-146.277){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}elian}
\put(85.34598,-161.818){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}maximal}
\put(130.1911,-161.818){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}normal}
\put(167.5046,-161.818){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}subgroup}
\put(215.1239,-161.818){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(228.032,-161.818){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}D}
\put(237.064,-163.455){\fontsize{7.9701}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2}
\put(241.298,-163.455){\fontsize{7.9701}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}n}
\put(246.934,-161.818){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(254.2583,-161.818){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}from}
\put(280.4227,-161.818){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(299.6577,-161.818){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ab}
\put(311.4133,-161.818){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(316.5319,-161.818){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(321.9515,-161.818){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(330.9406,-161.818){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}prop}
\put(352.9421,-161.818){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}osition}
\put(388.512,-161.818){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}<}
\put(400.9571,-161.818){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}r}
\put(410.1338,-161.818){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}>}
\put(422.79,-161.818){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(434.2522,-161.818){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(85.34598,-177.36){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}p}
\put(90.83498,-177.36){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-group.}
\put(129.3877,-177.36){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}No}
\put(142.6368,-177.36){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(154.0259,-177.36){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(172.65,-177.36){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}result}
\put(202.7776,-177.36){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}follo}
\put(222.678,-177.36){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ws.}
\put(242.6057,-177.36){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Con}
\put(261.5831,-177.36){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(267.0028,-177.36){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ersely}
\put(292.9806,-177.36){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(299.5632,-177.36){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}it}
\put(310.3545,-177.36){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(321.2057,-177.36){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}easy}
\put(345.0127,-177.36){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(349.2214,-177.36){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(358.2018,-177.36){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}observ}
\put(388.3927,-177.36){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(396.7709,-177.36){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}that,}
\put(423.243,-177.36){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}if}
\put(433.129,-177.36){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}n}
\put(85.34598,-192.902){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}=}
\put(97.39798,-192.902){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}p}
\put(102.887,-188.943){\fontsize{7.9701}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}r}
\put(107.441,-192.902){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(114.0781,-192.902){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}th}
\put(124.313,-192.902){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}en}
\put(138.782,-192.902){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}D}
\put(147.814,-194.538){\fontsize{7.9701}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2}
\put(152.048,-194.538){\fontsize{7.9701}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}n}
\put(161.302,-192.902){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(172.213,-192.902){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}P}
\put(180.733,-192.902){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}N}
\put(190.6875,-192.902){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}C}
\put(198.6588,-192.902){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}.}
\put(205.305,-192.902){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}In}
\put(218.8573,-192.902){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}fact}
\put(240.261,-192.902){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}in}
\put(252.9134,-192.902){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}this}
\put(274.0759,-192.902){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}case}
\put(297.0359,-192.902){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}D}
\put(306.068,-194.538){\fontsize{7.9701}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2}
\put(310.302,-194.538){\fontsize{7.9701}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}n}
\put(319.555,-192.902){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(330.4669,-192.902){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}C}
\put(339.0491,-192.902){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}P}
\put(347.563,-192.902){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(431.192,-192.902){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}?}
\put(103.279,-214.918){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}W}
\put(113.515,-214.918){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(121.9259,-214.918){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ha}
\put(133.0706,-214.918){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(138.5012,-214.918){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(146.9012,-214.918){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}seen}
\put(170.4397,-214.918){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}in}
\put(183.0703,-214.918){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(187.279,-214.918){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}he}
\put(201.7161,-214.918){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}section}
\put(237.9136,-214.918){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2}
\put(246.9158,-214.918){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}that}
\put(270.3944,-214.918){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}nilp}
\put(288.7719,-214.918){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}oten}
\put(308.969,-214.918){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(316.7679,-214.918){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}P}
\put(325.288,-214.918){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}N}
\put(335.2425,-214.918){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}C}
\put(347.4049,-214.918){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}groups}
\put(382.3937,-214.918){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(387.8068,-214.918){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}re}
\put(400.4389,-214.918){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}p}
\put(405.9269,-214.918){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-group.}
\put(85.34595,-230.46){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Ho}
\put(98.59505,-230.46){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(106.1332,-230.46){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ev}
\put(116.3747,-230.46){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}er}
\put(130.0743,-230.46){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}if}
\put(141.0533,-230.46){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(148.5914,-230.46){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(158.0715,-230.46){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}im}
\put(170.1129,-230.46){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(176.4445,-230.46){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ose}
\put(195.6282,-230.46){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(205.6995,-230.46){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(213.2377,-230.46){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}eak}
\put(228.9032,-230.46){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}er}
\put(242.6028,-230.46){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}conditio}
\put(280.5643,-230.46){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(291.2487,-230.46){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(307.3549,-230.46){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(315.933,-230.46){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(323.8573,-230.46){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}namely}
\put(362.565,-230.46){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(382.2908,-230.46){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}condit}
\put(411.813,-230.46){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ion}
\put(430.9367,-230.46){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(85.34595,-246.001){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}minimal}
\put(127.5271,-246.001){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}non}
\put(148.6253,-246.001){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}nilp}
\put(167.0027,-246.001){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}oten}
\put(187.1889,-246.001){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t,}
\put(198.0457,-246.001){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}then}
\put(222.7504,-246.001){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(230.2886,-246.001){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(238.7214,-246.001){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ha}
\put(249.877,-246.001){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(255.2967,-246.001){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(263.7294,-246.001){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(282.4189,-246.001){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}follo}
\put(302.3083,-246.001){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}wing}
\put(328.2284,-246.001){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(332.4371,-246.001){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}esult.}
\put(85.34595,-269.572){\fontsize{10.9091}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}Theorem}
\put(136.8238,-269.572){\fontsize{10.9091}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}3.16.}
\put(166.4279,-269.572){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(177.7729,-269.572){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}is}
\put(188.2904,-269.572){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}a}
\put(196.5824,-269.572){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}minimal}
\put(238.0784,-269.572){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}non}
\put(258.5406,-269.572){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}nilp}
\put(275.7007,-269.572){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}oten}
\put(295.8825,-269.572){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}t}
\put(302.252,-269.572){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}P}
\put(310.772,-269.572){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}N}
\put(320.7265,-269.572){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}C}
\put(329.3019,-269.572){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}-gr}
\put(342.1616,-269.572){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}oup}
\put(361.8045,-269.572){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}iff}
\put(374.5329,-269.572){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(385.8779,-266.566){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}∼}
\put(385.8779,-270.07){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}=}
\put(397.1299,-269.572){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}[}
\put(400.1599,-269.572){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}F}
\put(408.6899,-269.572){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}(}
\put(412.933,-269.572){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(421.5099,-269.572){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791})]}
\put(428.783,-269.572){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Q}
\put(437.407,-269.572){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791},}
\put(85.34595,-285.114){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}wher}
\put(107.0551,-285.114){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}e}
\put(115.7249,-285.114){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}F}
\put(124.2549,-285.114){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}(}
\put(128.4969,-285.114){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(137.075,-285.114){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791})}
\put(145.004,-285.114){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}is}
\put(156.4378,-285.114){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}a}
\put(165.6571,-285.114){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Sylow-}
\put(196.3589,-285.114){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}p}
\put(205.534,-285.114){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}sub}
\put(220.1903,-285.114){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}gr}
\put(229.1881,-285.114){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}oup}
\put(249.7474,-285.114){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}of}
\put(262.282,-285.114){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(274.546,-285.114){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}and}
\put(295.381,-285.114){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Q}
\put(307.693,-285.114){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}is}
\put(319.1268,-285.114){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}a}
\put(328.3461,-285.114){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}cyclic}
\put(358.3134,-285.114){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}sub}
\put(372.9697,-285.114){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}gr}
\put(381.9566,-285.114){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}oup}
\put(402.5159,-285.114){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}of}
\put(415.0559,-285.114){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}or}
\put(424.6068,-285.114){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}der}
\put(85.34596,-300.655){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}q}
\put(95.12196,-300.655){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}acting}
\put(128.1307,-300.655){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}non}
\put(150.3493,-300.655){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}tri}
\put(161.8202,-300.655){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}vial}
\put(178.9759,-300.655){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}ly}
\put(191.5148,-300.655){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}on}
\put(207.645,-300.655){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}[}
\put(210.675,-300.655){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}F}
\put(219.205,-300.655){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}(}
\put(223.448,-300.655){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(232.0249,-300.655){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791})]}
\put(243.812,-300.655){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}and}
\put(265.4774,-300.655){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}every}
\put(294.7498,-300.655){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}pr}
\put(304.2898,-300.655){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}op}
\put(314.7975,-300.655){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}er}
\put(328.8571,-300.655){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}non}
\put(351.0739,-300.655){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}p}
\put(356.562,-300.655){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}-sub}
\put(375.0911,-300.655){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}gr}
\put(384.0889,-300.655){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}oup}
\put(405.4773,-300.655){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}of}
\put(418.839,-300.655){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(431.931,-300.655){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}is}
\put(85.34598,-316.197){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}ab}
\put(95.30053,-316.197){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}elian.}
\put(85.34598,-339.768){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Pr}
\put(96.69363,-339.768){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}o}
\put(101.6802,-339.768){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}of.}
\put(118.83,-339.768){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Let}
\put(138.375,-339.768){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(150.681,-339.768){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(157.0126,-339.768){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(165.5544,-339.768){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(174.7094,-339.768){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}minimal}
\put(216.9996,-339.768){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}non}
\put(238.2069,-339.768){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}nilp}
\put(256.5844,-339.768){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}oten}
\put(276.7815,-339.768){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(284.725,-339.768){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}P}
\put(293.245,-339.768){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}N}
\put(303.1996,-339.768){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}C}
\put(315.504,-339.768){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}group.}
\put(350.7884,-339.768){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Then}
\put(379.224,-339.768){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(391.529,-339.768){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(402.5548,-339.768){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}solv}
\put(420.3879,-339.768){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}able}
\put(85.34595,-355.31){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}and}
\put(106.586,-355.31){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}so}
\put(120.0529,-355.31){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}F}
\put(128.5829,-355.31){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}(}
\put(132.8259,-355.31){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(141.4029,-355.31){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791})}
\put(149.4099,-355.31){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(160.4685,-355.31){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(169.6559,-355.31){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}p}
\put(175.1449,-355.31){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-group.}
\put(214.1559,-355.31){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Since}
\put(242.6308,-355.31){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ev}
\put(252.8723,-355.31){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ery}
\put(271.4025,-355.31){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}prop}
\put(293.4039,-355.31){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}er}
\put(306.209,-355.31){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}subgroup}
\put(353.4247,-355.31){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(364.4833,-355.31){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}nil}
\put(376.5291,-355.31){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(382.8607,-355.31){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}oten}
\put(403.0469,-355.31){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t,}
\put(414.085,-355.31){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}F}
\put(422.615,-355.31){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}(}
\put(426.857,-355.31){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(435.435,-355.31){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791})}
\put(85.34598,-370.851){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(96.21908,-370.851){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(105.2322,-370.851){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}maximal}
\put(149.4882,-370.851){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}normal}
\put(186.2235,-370.851){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}su}
\put(196.5184,-370.851){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}bgroup}
\put(233.2538,-370.851){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(245.575,-370.851){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(257.736,-370.851){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}and}
\put(278.7906,-370.851){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}so}
\put(292.081,-370.851){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}[}
\put(295.112,-370.851){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(306.719,-370.851){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}:}
\put(312.78,-370.851){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}F}
\put(321.31,-370.851){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}(}
\put(325.553,-370.851){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(334.13,-370.851){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791})]}
\put(344.986,-370.851){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}=}
\put(357.005,-370.851){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}q}
\put(362.266,-370.851){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(368.8704,-370.851){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}for}
\put(385.4195,-370.851){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(389.6882,-370.851){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ome}
\put(412.5602,-370.851){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}prime}
\put(85.34598,-386.393){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}q}
\put(93.78297,-386.393){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}6}
\put(93.78297,-386.393){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}=}
\put(105.443,-386.393){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}p}
\put(110.931,-386.393){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(118.6153,-386.393){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Also}
\put(142.6394,-386.393){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}from}
\put(167.811,-386.393){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Corollary}
\put(215.2852,-386.393){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}2.3,}
\put(235.4256,-386.393){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}it}
\put(245.8351,-386.393){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}follo}
\put(265.7245,-386.393){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ws}
\put(281.0115,-386.393){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}that}
\put(304.0755,-386.393){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ev}
\put(314.317,-386.393){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ery}
\put(332.2581,-386.393){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}prop}
\put(354.2595,-386.393){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}er}
\put(366.4755,-386.393){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}non}
\put(387.123,-386.393){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}p}
\put(392.611,-386.393){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-subgroup}
\put(85.34595,-401.935){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(97.66895,-401.935){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(109.8299,-401.935){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(120.703,-401.935){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ab}
\put(132.4587,-401.935){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}elian.}
\put(162.5874,-401.935){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Sinc}
\put(182.466,-401.935){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(190.8759,-401.935){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(203.0369,-401.935){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(213.91,-401.935){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}non}
\put(234.9755,-401.935){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}nilp}
\put(253.353,-401.935){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}oten}
\put(273.5392,-401.935){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t,}
\put(284.3632,-401.935){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Sylo}
\put(304.2592,-401.935){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w-}
\put(315.705,-401.935){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}q}
\put(324.55,-401.935){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}subgroup}
\put(371.5802,-401.935){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(382.4642,-401.935){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}non}
\put(403.5187,-401.935){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}normal.}
\put(85.34596,-417.476){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}So}
\put(100.7343,-417.476){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}let}
\put(116.721,-417.476){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Q}
\put(129.28,-417.476){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(135.6116,-417.476){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(144.3607,-417.476){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(153.7229,-417.476){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Sylo}
\put(173.608,-417.476){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w-}
\put(185.058,-417.476){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}q}
\put(194.254,-417.476){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}subgroup}
\put(241.6333,-417.476){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(254.312,-417.476){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(262.8889,-417.476){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(271.6751,-417.476){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Then}
\put(300.3203,-417.476){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}clearly}
\put(330.4577,-417.476){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(337.485,-417.476){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(349.9969,-414.47){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}∼}
\put(349.9969,-417.974){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}=}
\put(362.416,-417.476){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}[}
\put(365.446,-417.476){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}F}
\put(373.977,-417.476){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}(}
\put(378.219,-417.476){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(386.796,-417.476){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791})]}
\put(394.069,-417.476){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Q}
\put(406.628,-417.476){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}and}
\put(428.038,-417.476){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Q}
\put(436.662,-417.476){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(85.34595,-433.018){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}b}
\put(91.67759,-433.018){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ein}
\put(105.53,-433.018){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}g}
\put(114.5758,-433.018){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}non}
\put(135.6631,-433.018){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}normal,}
\put(175.4464,-433.018){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}acts}
\put(197.8024,-433.018){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}non}
\put(218.9006,-433.018){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}tri}
\put(230.3443,-433.018){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}vially}
\put(259.8861,-433.018){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(274.9472,-433.018){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}F(G).}
\put(85.34595,-448.56){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Con}
\put(104.3234,-448.56){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(109.754,-448.56){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ersely}
\put(135.7318,-448.56){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(142.4344,-448.56){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}assume}
\put(179.99,-448.56){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}that}
\put(203.5549,-448.56){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(215.8129,-445.554){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}∼}
\put(215.8129,-449.058){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}=}
\put(227.9789,-448.56){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}[}
\put(231.0089,-448.56){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}F}
\put(239.5399,-448.56){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}(}
\put(243.782,-448.56){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(252.3589,-448.56){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791})]}
\put(259.632,-448.56){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Q}
\put(268.256,-448.56){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(274.9694,-448.56){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}where}
\put(306.369,-448.56){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}F}
\put(314.899,-448.56){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}(}
\put(319.142,-448.56){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(327.719,-448.56){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791})}
\put(335.642,-448.56){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(346.6133,-448.56){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(355.7245,-448.56){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Sylo}
\put(375.6096,-448.56){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w-}
\put(387.059,-448.56){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}p}
\put(396.228,-448.56){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}subgroup}
\put(85.34598,-464.101){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(98.28197,-464.101){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(111.055,-464.101){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}and}
\put(132.727,-464.101){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Q}
\put(145.547,-464.101){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(157.0419,-464.101){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(166.655,-464.101){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}cyclic}
\put(197.0761,-464.101){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}subgr}
\put(223.0408,-464.101){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}oup}
\put(244.7172,-464.101){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(257.6576,-464.101){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ord}
\put(273.3165,-464.101){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}er}
\put(286.558,-464.101){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}q}
\put(296.016,-464.101){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}acting}
\put(329.136,-464.101){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}non}
\put(350.8124,-464.101){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}trivially}
\put(392.3761,-464.101){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(408.024,-464.101){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}[}
\put(411.054,-464.101){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}F}
\put(419.585,-464.101){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}(}
\put(423.827,-464.101){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(432.404,-464.101){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791})]}
\put(85.34598,-479.643){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}and}
\put(106.4224,-479.643){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ev}
\put(116.6638,-479.643){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ery}
\put(135.0304,-479.643){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}prop}
\put(157.021,-479.643){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}er}
\put(169.6624,-479.643){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}non}
\put(190.734,-479.643){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}p}
\put(196.223,-479.643){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-subgroup}
\put(246.8816,-479.643){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(259.224,-479.643){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(271.399,-479.643){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(282.2939,-479.643){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ab}
\put(294.0386,-479.643){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}elian.}
\put(324.1674,-479.643){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Since}
\put(352.4787,-479.643){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(371.1464,-479.643){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}acti}
\put(388.6162,-479.643){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(403.6664,-479.643){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(416.006,-479.643){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Q}
\put(428.228,-479.643){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}on}
\put(85.34598,-495.185){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}F}
\put(93.87698,-495.185){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}(}
\put(98.11897,-495.185){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(106.696,-495.185){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791})}
\put(115.326,-495.185){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(127.0063,-495.185){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}non}
\put(148.8682,-495.185){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}trivial,}
\put(185.094,-495.185){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(198.058,-495.185){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(209.7383,-495.185){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}non}
\put(231.6002,-495.185){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}nilp}
\put(249.9886,-495.185){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ot}
\put(259.6213,-495.185){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}en}
\put(270.1747,-495.185){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t.}
\put(284.5333,-495.185){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Also}
\put(309.7682,-495.185){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ev}
\put(320.0206,-495.185){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ery}
\put(339.1726,-495.185){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}non}
\put(361.032,-495.185){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}p}
\put(366.521,-495.185){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-subgroup}
\put(417.976,-495.185){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(431.1,-495.185){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(85.34601,-510.726){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(97.09184,-510.726){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ab}
\put(108.8475,-510.726){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}el}
\put(116.6737,-510.726){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ian,}
\put(138.8126,-510.726){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}so}
\put(152.972,-510.726){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(166.001,-510.726){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(177.7469,-510.726){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}minimal}
\put(220.768,-510.726){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}non}
\put(242.6953,-510.726){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}nilp}
\put(261.0727,-510.726){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}oten}
\put(281.2589,-510.726){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t.}
\put(295.8247,-510.726){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}No}
\put(309.0739,-510.726){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(321.3575,-510.726){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}since}
\put(348.774,-510.726){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}F}
\put(357.304,-510.726){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}(}
\put(361.547,-510.726){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(370.124,-510.726){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791})}
\put(378.818,-510.726){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(390.5638,-510.726){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(400.439,-510.726){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}p}
\put(405.927,-510.726){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-group,}
\put(85.34604,-526.268){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}no}
\put(100.309,-526.268){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}prop}
\put(122.3104,-526.268){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}er}
\put(134.8646,-526.268){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}non}
\put(155.86,-526.268){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}p}
\put(161.349,-526.268){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-subgroup}
\put(211.9313,-526.268){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(224.19,-526.268){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(236.285,-526.268){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}is}
\put(247.0927,-526.268){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}normal.}
\put(288.0433,-526.268){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Therefore}
\put(337.061,-526.268){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}N}
\put(345.827,-527.957){\fontsize{7.9701}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(352.923,-526.268){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}(}
\put(357.166,-526.268){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}H}
\put(367.1201,-526.268){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791})}
\put(374.8801,-526.268){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}=}
\put(386.8331,-526.268){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}C}
\put(394.6301,-527.957){\fontsize{7.9701}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(401.7271,-526.268){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}(}
\put(405.9691,-526.268){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}H}
\put(415.924,-526.268){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791})}
\put(420.166,-526.268){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(426.7159,-526.268){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}for}
\put(85.34604,-541.81){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ev}
\put(95.5875,-541.81){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ery}
\put(113.9759,-541.81){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ab}
\put(125.7206,-541.81){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}elian}
\put(151.645,-541.81){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}non}
\put(172.734,-541.81){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}p}
\put(178.222,-541.81){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}-subgroup}
\put(228.9025,-541.81){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(241.2621,-541.81){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(249.8391,-541.81){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(257.6761,-541.81){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}This}
\put(282.4409,-541.81){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}completes}
\put(332.53,-541.81){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(351.2086,-541.81){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}pro}
\put(367.1839,-541.81){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(372.597,-541.81){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}f.}
\put(431.192,-541.81){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}?}
\put(85.34604,-563.826){\fontsize{10.9091}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}A}
\put(94.40386,-563.826){\fontsize{10.9091}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}c}
\put(99.60532,-563.826){\fontsize{10.9091}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}kno}
\put(118.9886,-563.826){\fontsize{10.9091}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}wledgemen}
\put(178.6592,-563.826){\fontsize{10.9091}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}t:}
\put(192.143,-563.826){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}I}
\put(199.8547,-563.826){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}am}
\put(218.1012,-563.826){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}grateful}
\put(258.3646,-563.826){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}to}
\put(271.7937,-563.826){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(290.6577,-563.826){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}referee}
\put(325.4861,-563.826){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}for}
\put(342.2425,-563.826){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(361.1065,-563.826){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}com}
\put(380.3785,-563.826){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}men}
\put(399.9691,-563.826){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ts}
\put(412.2538,-563.826){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}whic}
\put(433.6552,-563.826){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(85.34604,-579.368){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}impro}
\put(112.7628,-579.368){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}v}
\put(118.1933,-579.368){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ed}
\put(132.6523,-579.368){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(151.3417,-579.368){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}q}
\put(157.0559,-579.368){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ualit}
\put(178.4618,-579.368){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(187.7978,-579.368){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(200.16,-579.368){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(218.8385,-579.368){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}pap}
\put(236.6204,-579.368){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}er.}
\put(230.456,-605.052){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}References}
\put(89.95303,-624.678){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}[1]}
\put(104.2867,-624.678){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}An,}
\put(121.365,-624.678){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}L.}
\put(132.0305,-624.678){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}J.,}
\put(144.3755,-624.678){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Qu,}
\put(161.7111,-624.678){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}H.}
\put(173.5279,-624.678){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}P}
\put(179.0351,-624.678){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.,}
\put(186.6458,-624.678){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Xu,}
\put(203.7241,-624.678){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}M.}
\put(217.076,-624.678){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Y.,}
\put(231.5952,-624.678){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}and}
\put(248.7874,-624.678){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Y}
\put(254.9339,-624.678){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ang,}
\put(274.3174,-624.678){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}C.}
\put(285.8796,-624.678){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}S.,}
\put(298.6083,-624.678){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Quasi-NC}
\put(340.6751,-624.678){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}groups,}
\put(372.418,-624.678){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Communic}
\put(415.4586,-624.678){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}a}
\put(420.1534,-624.678){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}ti}
\put(426.0416,-624.678){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}o}
\put(430.7364,-624.678){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}ns}
\put(104.285,-637.829){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}in}
\put(115.571,-637.829){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}A}
\put(122.1775,-637.829){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}lgebr}
\put(140.6339,-637.829){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}a}
\put(145.341,-637.829){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(150.972,-637.829){\fontsize{8.9664}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}36:11}
\put(178.204,-637.829){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}(2008),}
\put(209.4232,-637.829){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}4011-4019.}
\put(89.95303,-650.98){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}[2]}
\put(104.2867,-650.98){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Bai,}
\put(123.9984,-650.98){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}P}
\put(130.0077,-650.98){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}engfei.,}
\put(161.8922,-650.98){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(166.4902,-650.98){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(171.6172,-650.98){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(180.1156,-650.98){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Guo,}
\put(203.0902,-650.98){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Xiuyun.,}
\put(241.3623,-650.98){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Finite}
\put(268.674,-650.98){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Groups}
\put(301.3646,-650.98){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(303.9325,-650.98){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(312.4309,-650.98){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Whic}
\put(333.4194,-650.98){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(341.9178,-650.98){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}the}
\put(358.0977,-650.98){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Automizers}
\put(407.3716,-650.98){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(418.1743,-650.98){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Some}
\put(104.285,-664.13){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Ab}
\put(116.5717,-664.13){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(120.6613,-664.13){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(123.2292,-664.13){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ia}
\put(130.3862,-664.13){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(138.5797,-664.13){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Subgroups}
\put(183.6968,-664.13){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}are}
\put(199.0724,-664.13){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}T}
\put(204.9642,-664.13){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}rivial,}
\put(231.341,-664.13){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}A}
\put(237.9475,-664.13){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}lgebr}
\put(256.4039,-664.13){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}a}
\put(264.3984,-664.13){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Col}
\put(278.5142,-664.13){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}lo}
\put(285.0946,-664.13){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}quium}
\put(313.335,-664.13){\fontsize{8.9664}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}25:04}
\put(340.567,-664.13){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}(2018),}
\put(371.7862,-664.13){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}701-712.}
\end{picture}
\newpage
\begin{tikzpicture}[overlay]\path(0pt,0pt);\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(85.346,-83.25403){\fontsize{7.9701}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}142}
\put(226.6264,-83.25403){\fontsize{7.9701}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}RITESH}
\put(261.6406,-83.25403){\fontsize{7.9701}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}D}
\put(267.8645,-83.25403){\fontsize{7.9701}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}WIV}
\put(285.955,-83.25403){\fontsize{7.9701}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}EDI}
\put(89.953,-107.164){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}[3]}
\put(104.2867,-107.164){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Brandl,}
\put(136.6724,-107.164){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}R.,}
\put(150.8582,-107.164){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Deaconescu,}
\put(202.2204,-107.164){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}M.,}
\put(218.0775,-107.164){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Finite}
\put(244.1069,-107.164){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}groups}
\put(272.8927,-107.164){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}with}
\put(292.9048,-107.164){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}small}
\put(316.0399,-107.164){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}automizers}
\put(361.721,-107.164){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}for}
\put(374.8451,-107.164){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}th}
\put(383.5551,-107.164){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(387.6447,-107.164){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(390.2126,-107.164){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(395.9143,-107.164){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}nonab}
\put(420.7333,-107.164){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}elian}
\put(104.285,-120.315){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}subgroups,}
\put(150.474,-120.315){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Glasgow}
\put(186.752,-120.315){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Math.}
\put(213.5795,-120.315){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}J.}
\put(224.306,-120.315){\fontsize{8.9664}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}41(1)}
\put(251.539,-120.315){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}(1999),}
\put(282.7582,-120.315){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}59-64.}
\put(89.953,-133.465){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}[4]}
\put(104.2867,-133.465){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Bra}
\put(118.7629,-133.465){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(122.8633,-133.465){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(128.0405,-133.465){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Henry}
\put(155.1423,-133.465){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}G.,}
\put(170.1171,-133.465){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Bet}
\put(184.0643,-133.465){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(190.4672,-133.465){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}een}
\put(206.2929,-133.465){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Nilp}
\put(223.6886,-133.465){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}oten}
\put(240.8441,-133.465){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(246.9376,-133.465){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}and}
\put(264.2912,-133.465){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Solv}
\put(280.9266,-133.465){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}able,}
\put(302.491,-133.465){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Polygonal}
\put(344.2018,-133.465){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Publishing}
\put(388.2627,-133.465){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}House,}
\put(418.182,-133.465){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}USA,}
\put(104.285,-146.616){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}1982.}
\put(89.953,-159.767){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}[5]}
\put(104.2867,-159.767){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Delgado}
\put(139.3946,-159.767){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Alb}
\put(154.2403,-159.767){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}erto}
\put(172.616,-159.767){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}L.}
\put(183.4071,-159.767){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}and}
\put(200.7338,-159.767){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}W}
\put(209.4392,-159.767){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u.}
\put(219.591,-159.767){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Y}
\put(225.7375,-159.767){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}u-F}
\put(239.1691,-159.767){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}en,}
\put(253.545,-159.767){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}On}
\put(268.3127,-159.767){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}lo}
\put(275.7296,-159.767){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}cally}
\put(296.8957,-159.767){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}finite}
\put(319.856,-159.767){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}groups}
\put(349.0183,-159.767){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}in}
\put(359.179,-159.767){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}whic}
\put(377.3539,-159.767){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(384.9467,-159.767){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ev}
\put(393.6566,-159.767){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ery}
\put(408.696,-159.767){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}elemen}
\put(436.0955,-159.767){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(104.285,-172.9171){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}has}
\put(120.7106,-172.9171){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(125.8375,-172.9171){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}rime}
\put(146.8431,-172.9171){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(152.2212,-172.9171){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(156.5681,-172.9171){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(162.962,-172.9171){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}er}
\put(173.7396,-172.9171){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}order,}
\put(200.4,-172.9171){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Il}
\put(206.7652,-172.9171){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}linois}
\put(231.6999,-172.9171){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Journal}
\put(265.5741,-172.9171){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}of}
\put(276.3902,-172.9171){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Mathematics}
\put(327.441,-172.9171){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(333.071,-172.9171){\fontsize{8.9664}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}46:3}
\put(355,-172.9171){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}(2002),}
\put(386.2192,-172.9171){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}885-891.}
\put(89.953,-186.0681){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}[6]}
\put(104.2867,-186.0681){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Goheen,}
\put(141.742,-186.0681){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}H.}
\put(155.5225,-186.0681){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}E.,}
\put(171.5365,-186.0681){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}On}
\put(188.1333,-186.0681){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(197.062,-186.0681){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}theore}
\put(222.1617,-186.0681){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}m}
\put(234.1614,-186.0681){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(245.8966,-186.0681){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Zassenhaus,}
\put(298.281,-186.0681){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Pr}
\put(307.9369,-186.0681){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}o}
\put(312.1655,-186.0681){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}c.}
\put(323.6586,-186.0681){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}A}
\put(330.265,-186.0681){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}mer}
\put(345.8953,-186.0681){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}.}
\put(353.1554,-186.0681){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Math.}
\put(381.1305,-186.0681){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}So}
\put(390.5327,-186.0681){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}c.}
\put(401.907,-186.0681){\fontsize{8.9664}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}5}
\put(411.526,-186.0681){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}(1954),}
\put(104.285,-199.2181){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}799-800.}
\put(89.953,-212.3691){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}[7]}
\put(104.2867,-212.3691){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Higman,}
\put(140.9862,-212.3691){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}G.,}
\put(156.0058,-212.3691){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Finite}
\put(182.5015,-212.3691){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}groups}
\put(211.7535,-212.3691){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}in}
\put(222.0039,-212.3691){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}whic}
\put(240.1698,-212.3691){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(247.8612,-212.3691){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ev}
\put(256.5622,-212.3691){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ery}
\put(271.6912,-212.3691){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}elemen}
\put(299.0907,-212.3691){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(305.2381,-212.3691){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}has}
\put(321.1615,-212.3691){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}prime}
\put(346.783,-212.3691){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(352.161,-212.3691){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(356.508,-212.3691){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}w}
\put(362.9109,-212.3691){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}er}
\put(373.1774,-212.3691){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}order,}
\put(399.436,-212.3691){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}J.}
\put(409.9222,-212.3691){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}L}
\put(415.2187,-212.3691){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}ondon}
\put(104.285,-225.5201){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Math.}
\put(131.1125,-225.5201){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}So}
\put(140.5236,-225.5201){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}c.}
\put(147.576,-225.5201){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(153.206,-225.5201){\fontsize{8.9664}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}32}
\put(166.885,-225.5201){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}(1957),}
\put(198.1042,-225.5201){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}335–342.}
\put(89.95301,-238.6701){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}[8]}
\put(104.2867,-238.6701){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Li,}
\put(118.2285,-238.6701){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}S.}
\put(128.981,-238.6701){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}R.,}
\put(143.9469,-238.6701){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Th}
\put(155.7278,-238.6701){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(162.8929,-238.6701){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Structure}
\put(203.8891,-238.6701){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(214.3779,-238.6701){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}NC-Groups,}
\put(265.953,-238.6701){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Journal}
\put(299.8271,-238.6701){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}of}
\put(310.6433,-238.6701){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}A}
\put(317.2498,-238.6701){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}lgebr}
\put(335.7062,-238.6701){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}a}
\put(344.193,-238.6701){\fontsize{8.9664}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}241}
\put(363.176,-238.6701){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}(2001),}
\put(394.3952,-238.6701){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}611-619.}
\put(89.953,-251.8211){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}[9]}
\put(104.2867,-251.8211){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Meng.}
\put(133.2733,-251.8211){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}W}
\put(141.9698,-251.8211){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ei,}
\put(155.6247,-251.8211){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Y}
\put(161.7622,-251.8211){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ao.}
\put(177.6955,-251.8211){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Hailou}
\put(208.2144,-251.8211){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}and}
\put(227.2178,-251.8211){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Lu.}
\put(244.8126,-251.8211){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Jiakuan,}
\put(283.4156,-251.8211){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Finite}
\put(311.5074,-251.8211){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}groups}
\put(342.3554,-251.8211){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}whose}
\put(370.6273,-251.8211){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}automizers}
\put(418.3707,-251.8211){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(429.9535,-251.8211){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}all}
\put(104.285,-264.9721){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ab}
\put(114.27,-264.9721){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(118.3596,-264.9721){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(120.9275,-264.9721){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}ia}
\put(128.0845,-264.9721){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(135.3634,-264.9721){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}subgroups}
\put(178.0731,-264.9721){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}are}
\put(192.5431,-264.9721){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}either}
\put(217.7557,-264.9721){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}small}
\put(240.9536,-264.9721){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}or}
\put(251.316,-264.9721){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}large,}
\put(275.688,-264.9721){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Communic}
\put(318.7285,-264.9721){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}ations}
\put(345.3991,-264.9721){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}in}
\put(355.8423,-264.9721){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}A}
\put(362.4487,-264.9721){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}lgebr}
\put(380.9141,-264.9721){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}a}
\put(385.614,-264.9721){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791},}
\put(390.512,-264.9721){\fontsize{8.9664}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}47:2}
\put(411.526,-264.9721){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}(2019),}
\put(104.285,-278.1221){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}684-688.}
\put(85.34601,-291.2731){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}[10]}
\put(104.2866,-291.2731){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Zassenhaus,}
\put(156.5903,-291.2731){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}H.,}
\put(173.1629,-291.2731){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}A}
\put(184.3127,-291.2731){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}group}
\put(211.6252,-291.2731){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}theo}
\put(229.0227,-291.2731){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}retic}
\put(251.2119,-291.2731){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}pro}
\put(264.8004,-291.2731){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(276.4729,-291.2731){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(288.1454,-291.2731){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(297.0024,-291.2731){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}theorem}
\put(334.039,-291.2731){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}of}
\put(345.7115,-291.2731){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Maclagan-W}
\put(396.1223,-291.2731){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}edderburn,}
\put(104.285,-304.4241){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Pr}
\put(113.9319,-304.4241){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}o}
\put(118.1695,-304.4241){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}c.}
\put(128.5149,-304.4241){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Glasgow}
\put(164.7929,-304.4241){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Math.}
\put(191.6294,-304.4241){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Asso}
\put(210.2221,-304.4241){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}c}
\put(214.457,-304.4241){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}.}
\put(220.087,-304.4241){\fontsize{8.9664}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}1}
\put(228.462,-304.4241){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}(1952),}
\put(259.6812,-304.4241){\fontsize{8.9664}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}53–63.}
\put(85.34601,-344.0251){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Ritesh}
\put(125.8319,-344.0251){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}D}
\put(134.4446,-344.0251){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}wivedi}
\put(85.34601,-359.5671){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}Pra}
\put(105.7908,-359.5671){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}y}
\put(111.6184,-359.5671){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(118.0679,-359.5671){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}graj,}
\put(150.7144,-359.5671){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}India.}
\put(85.34601,-375.1082){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}E-mail:}
\put(124.6711,-375.1082){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}riteshgro}
\put(166.3101,-375.1082){\fontsize{10.9091}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}uptheory@gmail.com}
\end{picture}
